Stable manifolds of heteroclinic chains in Ho\v{r}ava-Lifshitz cosmology

We consider vacuum spatially homogeneous models in Ho\v{r}ava-Lifshitz gravity, which are expected to describe generic singularities for these modified gravity theories. These models perturb the well-known Bianchi models in general relativity (GR) by a parameter $v\in (0,1)$, in which GR occurs at $v=1/2$. We show that all periodic heteroclinic chains of Bianchi type II orbits are robust for small perturbations of GR, i.e. they exist for any $v\approx 1/2$. Moreover, we prove the existence of a stable manifold for each heteroclinic chain within a Cantor set for the supercritical case, $v\in (1/2,1)$. In particular, we discuss the heteroclinic chains of periods three and four in detail.

==> figures/3d_saddle.tex <==

%\clip [draw] (1.5,1.5) circle (4.5cm);

\def \InDistLeft {3}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL) at (\InDistLeft,-1);
\coordinate (InBR) at (\InDistRight,1);
\coordinate (InTL) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 2}

\coordinate (OutBL) at (-1.1,\OutHeightBottom);
\coordinate (OutBR) at (1.6,\OutHeightBottom);
\coordinate (OutTL) at (0.9,\OutHeightTop);
\coordinate (OutTR) at (3.6,\OutHeightTop);

\coordinate (Origin) at (0,0);
\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);

% origin
\filldraw (Origin) circle (1.2pt);


% in/out section
%\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);


% delta boxes
% in 
\def \delta {0.9}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);


% out
\def \deltaout {\delta}
\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\delta/2}!(OutTL)$);
\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\delta/2}!(OutTL)$);
\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);



% lines depend on the sections
%whole section
%\coordinate (InInter) at (intersection of  InBL--InTL and Origin--InOrigin);
%\coordinate (OutInter) at (intersection of  OutBL--OutBR and Origin--OutOrigin);
%delta sections
\coordinate (InInter) at (intersection of  InDeltaBL--InDeltaTL and Origin--InOrigin);
\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);


% coordinate system
\draw (Origin)--(InInter);
\draw (Origin)--(OutInter);
\draw (-1.3,-1.3)--(1.3,1.3) node[ anchor=west] {$\ys$};

\coordinate (bla1) at ($(Origin)!1.5!(OutOrigin)$);
\coordinate (bla2) at ($(Origin)!1.5!(InOrigin)$);

\draw (OutOrigin) -- (bla1)node[ anchor=east] {$\yu$};
\draw (InOrigin) -- (bla2) node[ anchor=south] {$\yss$};

% arrows
\draw [-Latex, shorten >=1.5cm] (InInter)--(Origin);
\draw [-Latex, shorten >=1.2cm] (InInter)--(Origin);
\draw [-Latex, shorten >=0.9cm] (InInter)--(Origin);

\draw [-Latex, shorten >=0.6cm] (-1.3,-1.3)--(Origin);
\draw [-Latex, shorten >=0.9cm] (-1.3,-1.3)--(Origin);

\draw [-Latex, shorten >=0.6cm] (1.3,1.3)--(Origin);
\draw [-Latex, shorten >=0.9cm] (1.3,1.3)--(Origin);

\draw [-Latex, shorten >=1cm] (Origin)--(OutInter);



% parallel lines
\def \N {14}
\foreach \j in {0,...,\N}
{\coordinate (InLineL\j) at ($(InDeltaBL)!{\j/\N}!(InDeltaTL)$);
	\coordinate (InLineR\j) at ($(InDeltaBR)!{\j/\N}!(InDeltaTR)$);
	\draw [black, thin] (InLineL\j) --(InLineR\j);
}

\def \betas {1.2}
\def \betass {1.8}
\foreach \j in {0,...,\N}
{ \def \c {\j/\N*\delta}
	\coordinate (OutLineB\j) at ($(OutDeltaBL)!{(\c)^\betass}!(OutDeltaBR)$);
	\coordinate (OutLineT\j) at ($(OutDeltaTL)!{(\c)^\betass}!(OutDeltaTR)$);
	
	\def \z {(1+\c^\betas)/2}
	\coordinate (OutLineDeltaT\j) at ($(OutLineB\j)!{\z}!(OutLineT\j)$);
	\coordinate (OutLineDeltaB\j) at ($(OutLineB\j)!{1-\z}!(OutLineT\j)$);
	\draw [black, thin] (OutLineDeltaB\j) --(OutLineDeltaT\j);}

\draw [->] (3.4,1.8) to[ bend left=40] (2,2.9);
%\draw (3,2.3)  node [anchor=south] {$\Psiloc$};

\draw (5.4,2.3)  node [anchor=south] {$\insection$};
\draw (1.8,4.3)  node [anchor=south] {$\outsection$};


%%tilde x points
%\coordinate (Tx0) at (6.2,0.7);
%\coordinate (Tx1) at (4,0.4);
%\coordinate (Tx2) at (1,0.5);
%\coordinate (Tx3) at (0.8,2.5);
%\coordinate (Tx4) at (0.5,3);
%\coordinate (Tx5) at (0.2,4.5);
%
%
%% x points
%\coordinate (x0) at (6.5,0.5);
%\coordinate (x5) at (0.4,5);

%\draw [cyan, xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};

%\draw (Tx1) circle (1pt);
%\draw (Tx2) circle (1pt);
%\draw (Tx3) circle (1pt);
%\draw (Tx4) circle (1pt);
%\draw (Tx5) circle (1pt);

%\def \t {2}
%\draw (Tx\t) circle (4pt);

%\draw (Tx0) to[bend left=50] (Tx5);

%\draw (Tx0) to[bend left=45] (Tx5);
%\draw (x0) to[bend left=65] (x5);

%\draw (Tx0) arc[x radius=5.5cm, y radius = 4cm, start angle=-70, end angle=-180];

%\draw (5,-2) arc[->, x radius=6.05cm, y radius = 2cm, start angle=-100, end angle=-180];
%\draw [black, xshift=0cm] plot [smooth, tension=1] coordinates { (5,-2) (2,-1.3) (0.2,-1) (0,0)};


==> figures/center_cones.tex <==
% left-right shift
\def \s {11}

% length of coordinate system
\def \ly {5}
\def \lx {7}

\def \mx {0.7}
\def \my {0.7}

\coordinate (origin1) at (0,0);
\coordinate (origin2) at (\s,0);

\foreach \i in{1,2}
{\path let \p1=(origin\i) in coordinate (xneg\i) at (\x1-\mx cm ,\y1);
	\path let \p1=(origin\i) in coordinate (xpos\i) at (\x1+\lx cm,  \y1);
	
	\path let \p1=(origin\i) in coordinate (yneg\i) at (\x1,\y1-\my cm);
	\path let \p1=(origin\i) in coordinate (ypos\i) at (\x1,\y1+\ly cm);
	
\draw (xneg\i)--(xpos\i) node [anchor=west] {\small $\xus$};
\draw (yneg\i)--(ypos\i) node [anchor=south] {\small $\xc$};
}



% cone centers 
\coordinate (center1) at (4.5,1.5);
\path let \p1=(center1) in coordinate (center2) at (\x1- 2.2cm + \s cm ,\y1+1.2cm);



% cone opening
\def \sigma {0.6}

% cone length
\def \conelength {2}



\definecolor{light-gray}{gray}{0.8}

\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelength*\sigma cm ,\y1- \conelength cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelength*\sigma cm ,\y1+ \conelength cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelength*\sigma cm ,\y1- \conelength cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelength*\sigma cm ,\y1+ \conelength cm);
	
	\path [fill = light-gray] (coneBL1)--(coneBR1)--(center1)--(coneBL1);
	\path [fill = light-gray] (coneTR1)--(coneTL1)--(center1)--(coneTR1);
	
	\draw (coneBL\i)--(coneTR\i);
	\draw (coneTL\i)--(coneBR\i);
}

%caption cone centers
\filldraw (center1) circle (1.5pt) ;
\filldraw (center2) circle (1.5pt); 
\path let \p1=(center1) in coordinate (center1cap) at (\x1, \y1+0 cm);
\path let \p1=(center2) in coordinate (center2cap) at (\x1, \y1+0 cm);
\filldraw (center1cap) circle (0pt) node [anchor=east] {\small $\x$};
\filldraw (center2cap) circle (0pt) node [anchor=west] {\small $\Psi(\x)$};

%\path let \p1=(center1) in coordinate (coneBL1) at (\x1-\conelength cm ,\y1- \conelength* \sigma cm);
\draw (coneBL1)--(coneTR1);
\draw (coneTL1)--(coneBR1);

\def \conelengthim {2.6}
\def \sigmaim {0.3}


\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelengthim*\sigmaim cm ,\y1- \conelengthim cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelengthim*\sigmaim cm ,\y1+ \conelengthim cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelengthim*\sigmaim cm ,\y1- \conelengthim cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelengthim*\sigmaim cm ,\y1+ \conelengthim cm);
}
	\path [fill = light-gray] (coneBL2)--(coneBR2)--(center2)--(coneBL2);
	\path [fill = light-gray] (coneTR2)--(coneTL2)--(center2)--(coneTR2);
	
	\draw (coneBL2)--(coneTR2);
	\draw (coneTL2)--(coneBR2);




\filldraw (\s-1.8,3.2) circle (0pt) node [anchor=south] {\small $\Psi$};


\draw [line width = 0.3pt, -Latex] (\s-3,3) to[bend left=30] (\s-0.6,3);


==> figures/circle_sectors.tex <==
st
\clip (-1.6,-1.3) rectangle (1.6,1.3);


\def \v {0.7}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	


\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};


\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%\filldraw  (T1) circle (0.5pt);
\filldraw  (T1) circle (0.5pt) node [anchor=east]{$\T_1$};
\filldraw  (T2) circle (0.5pt) node [anchor=south]{$\,\,\T_2$};
\filldraw  (T3) circle (0.5pt) node [anchor=north]{$\,\,\T_3$};

%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.5pt) node [anchor=west]{$\Q_1$};
\filldraw  (Q2) circle (0.5pt) node [anchor=north]{$\Q_2\,\,$};
\filldraw  (Q3) circle (0.5pt) node [anchor=south]{$\Q_3\,\,$};


%\draw [->] (1.4,0)--(1.7,0);
%\draw [->] (0,1.2)--(0,1.5);

\draw [gray,->] (0,0)--(0.55,0);
\draw [gray,->] (0,0)--(0,0.55);

%\draw [] (0,0)--(0.8,0);
%\draw [] (0,0)--(0,0.8);

\draw[gray]  (0.6,-0.05) circle (0pt) node [anchor=south]{\small$\Sigma_+$};
\draw[gray]  (0,0.5) circle (0pt) node [anchor=west]{\small$\Sigma_-$};


%
%
%% tangent points
%\coordinate (t13) at (\v,{sqrt(1-\v^2)});
%\coordinate (t12) at (\v,-{sqrt(1-\v^2)});
%
%%rotate about -120
%\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%%rotate about -120
%\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%
%%rotate about 120
%\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%%rotate about 120
%\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%
%
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);
%
%
%% X - points : vertices of triangle DELTA
%\coordinate (X1) at (-2*\v*\radius,0);
%%rotate about -120
%\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%%rotate about -120
%\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%
%% triangle DELTA
%\draw (X1)--(X2)--(X3)--(X1);
%
%
%
%% interior bisectors 
%\def \InScale {1.5}
%\foreach \j in{1,2,3} 
%{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
%\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);
%\draw (Y\j)--(Z\j);}
%
%
%
%%exterior bisectors
%\def \OutScale  {1.5}
%\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
%\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);
%
%% rotate
%\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%
%\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%
%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);
%
%\draw (T1) -- (Q1);
%\draw (T2) -- (Q2);
%\draw (T3) -- (Q3);
%
%\foreach \s in {1,2}
%{ \def \z {\s+1}
%\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}

==> figures/domain_critical.tex <==
\clip (-2,-1.6) rectangle (2,1.6);



	% labeling 
	%\draw (-1.9,1.3) circle(0pt) node[anchor=west] {};
	
	% coordinate system
%	\draw [-Latex] (-1.5,0)--(1.5,0);
%	\draw [-Latex] (0,-1.5)--(0,1.5);
	
	% Kasner circle
	\draw[] (1,0) arc (0:360:1cm and 1cm);
	
	% 1 unstable
	
	% lines between unstable and stable area order: 1,2,3
%	\draw[dashed, -, line width = 0.1pt] (0.5,-1.3)--(0.5,1.3);
%	\draw[dashed, -, line width = 0.1pt] (1.137,-1.23)--(-1.5,0.29);
%	\draw[dashed, -, line width = 0.1pt] (1.137,1.23)--(-1.5,-0.29);
	
	%caption v
	%\draw[line width=0.5 pt] (0.5,-0.07)--(0.5,0.07);
	%\filldraw [black] (0.5,-0.1) node[anchor=east] {$v$}; 	
	
	%Taub points
	%\filldraw [black] (-1,0) circle (0.8pt);
	%\draw  (-0.95,0.15) circle (0pt) node [anchor=east]{$\Ta$};
	%\filldraw [black] (0.5,0.866) circle (0.8pt);
	%\draw (0.5,0.866) circle (0pt)  node [anchor=south]{$\Tb$};
	%\filldraw [black] (0.5,-0.866) circle (0.8pt);
	%\draw (0.5,-0.866) circle (0pt)  node [anchor=north]{$\Tc$};


	\def \v {0.35}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%	%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%	%\filldraw  (T1) circle (0.5pt);
%	\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%	\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%	\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%	
%	%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%	%\filldraw  (Q1) circle (0.5pt);
%	\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%	\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%	\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


%	\draw [dashed] (t12)--(t13);
%	\draw [dashed] (t21)--(t23);
%	\draw [dashed] (t31)--(t32);


%allonged L-lines
\def \ppp {1.2}
\coordinate (T13) at ($(t12)!\ppp!(t13)$);
\coordinate (T12) at ($(t13)!\ppp!(t12)$);

\coordinate (T23) at ($(t21)!\ppp!(t23)$);
\coordinate (T21) at ($(t23)!\ppp!(t21)$);

\coordinate (T31) at ($(t32)!\ppp!(t31)$);
\coordinate (T32) at ($(t31)!\ppp!(t32)$);



\draw [dashed] (T12)--(T13);
\draw [dashed] (T21)--(T23);
\draw [dashed] (T31)--(T32);




% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% caption L lines
\coordinate (Y1) at (\v,\ppp);
%rotate about -120
\path let \p1=(Y1) in coordinate (Y2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(Y1) in coordinate (Y3) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Y1) circle(0pt) node [anchor=south]{\small$L_1(v)$};
\draw (Y2) circle(0pt) node [anchor=north west]{\small$L_2(v)$};
\draw (Y3) circle(0pt) node [anchor=north east]{\small$L_3(v)$};


% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
%	\def \InScale {1}
%	\foreach \j in{1,2,3} 
%	{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	%		\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);
	%		\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%	\draw (Ex23Up)--(Ex23Down);
%	\draw (Ex13Up)--(Ex13Down);
%	\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.2}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


%\draw (1,0) circle(0pt) node [anchor=east]{\small$L_1(v)$};
%\draw (-0.2,-0.8) circle(0pt) node [anchor=south east]{\small$L_2(v)$};
%\draw (-0.2,0.8) circle(0pt) node [anchor=north east]{\small$L_3(v)$};
\draw (0,0) circle(0pt) node []{$\Delta(v)$};



\draw (1,0) circle(0pt) node [anchor=north west]{\small$\A_1(v)$};
\draw (-0.2,-0.9) circle(0pt) node [anchor=north east]{\small$\A_2(v)$};
\draw (-0.2,0.9) circle(0pt) node [anchor=south east]{\small$\A_3(v)$};


%	\draw (t1) -- (q1);
%	\draw (t2) -- (q2);
%	\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}



%arcs 
\draw [ name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [ name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [ name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);


\def \z {0.8}
\coordinate (P1) at (\z,{sqrt(1-\z^2)});


\path let \p1=(P1) in coordinate (P2) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(P1) in coordinate (P3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(P1) in coordinate (P1B) at (\v, \y1);
\path let \p1=(P2) in coordinate (P2L) at (\v, \y1);
\path let \p1=(P3) in coordinate (P3L) at (\v, \y1);

\path let \p1=(P2L) in coordinate (P2B) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(P3L) in coordinate (P3B) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);




\draw [semithick, densely dotted] (P1)--(P1B);
\draw [semithick, densely dotted] (P1)--(P2B);
\draw [semithick, densely dotted] (P1)--(P3B);

\filldraw  (P1) circle (0.7pt) node [anchor=south west]{\small$p$};


%overlap
%overlap
\draw [line width=1.6pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={-acos(\v)}:-120+acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 + acos(\v)-60] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 +60 - acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notion.tex <==

\clip (-2,-1.6) rectangle (2,1.6);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.38}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\def \ppp {1.15}
\coordinate (T13) at ($(t12)!\ppp!(t13)$);
\coordinate (T12) at ($(t13)!\ppp!(t12)$);

\coordinate (T23) at ($(t21)!\ppp!(t23)$);
\coordinate (T21) at ($(t23)!\ppp!(t21)$);

\coordinate (T31) at ($(t32)!\ppp!(t31)$);
\coordinate (T32) at ($(t31)!\ppp!(t32)$);



\draw [dashed] (T12)--(T13);
\draw [dashed] (T21)--(T23);
\draw [dashed] (T31)--(T32);

% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [dashed] (X1)--(X2)--(X3)--(X1);
%\draw (1,0) circle(0pt) node [anchor=east]{\small$L_1(v)$};
%\draw (-0.2,-0.8) circle(0pt) node [anchor=south east]{\small$L_2(v)$};
%\draw (-0.2,0.8) circle(0pt) node [anchor=north east]{\small$L_3(v)$};
\draw (0,0) circle(0pt) node []{$\Delta(v)$};



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {0.73}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down) node [anchor=east] {\small $\mathbf{b}^{ex}_{23}$};
\draw (Ex13Down)--(Ex13Up) node [anchor=west] {\small $\mathbf{b}^{ex}_{13}$};
\draw (Ex12Up)--(Ex12Down) node [anchor=west] {\small $\mathbf{b}^{ex}_{12}$};


\def \scaling {0.3}
\def \scalingA {1.15}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scalingA!(T1)$);
\coordinate (t2) at ($(Q2)!\scalingA!(T2)$);
\coordinate (t3) at ($(Q3)!\scalingA!(T3)$);




\draw (q1) -- (t1) node [anchor=east] {\small $\mathbf{b}^{in}_{23}$};
\draw (q2) -- (t2) node [anchor=south] {\small $\mathbf{b}^{in}_{13}$};
\draw (q3) -- (t3) node [anchor=north] {\small $\mathbf{b}^{in}_{12}$};

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}


%overlap
%overlap
\draw [line width=1.6pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={-acos(\v)}:-120+acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 + acos(\v)-60] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 +60 - acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions.tex <==

\clip (-1.5,-1.6) rectangle (1.6,1.6);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.5}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Kasner circle
\draw [semithick] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
\draw [dashed] (X1)--(X2)--(X3)--(X1);



%intersection points
\filldraw [] (t12) circle (0.8pt);
\filldraw [] (t21) circle (0.8pt);
\filldraw [] (t13) circle (0.8pt);
\filldraw [] (t31) circle (0.8pt);
\filldraw [] (t23) circle (0.8pt);
\filldraw [] (t32) circle (0.8pt);


\filldraw [] (T1) circle (0.8pt);
\filldraw [] (T2) circle (0.8pt);
\filldraw [] (T3) circle (0.8pt);
\filldraw [] (Q1) circle (0.8pt);
\filldraw [] (Q2) circle (0.8pt);
\filldraw [] (Q3) circle (0.8pt);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);
	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {0.7}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw (Ex13Up)--(Ex13Down);
\draw (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




\draw (t1) -- (q1); % node [anchor=south] {\small $\mathbf{b}^{in}_{23}$};
\draw (q2) -- (t2); % node [anchor=south] {\small $\mathbf{b}^{in}_{13}$};
\draw (t3) -- (q3); % node [anchor=south] {\small $\mathbf{b}^{in}_{12}$};

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}

==> figures/geometric_notions_subcritical.tex <==

\clip (-1.5,-1.6) rectangle (1.6,1.6);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.35}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Kasner circle
\draw [semithick] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);

% points 
%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\draw [dashed] (t12)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);





%intersection points
\filldraw [] (t12) circle (0.8pt);
\filldraw [] (t21) circle (0.8pt);
\filldraw [] (t13) circle (0.8pt);
\filldraw [] (t31) circle (0.8pt);
\filldraw [] (t23) circle (0.8pt);
\filldraw [] (t32) circle (0.8pt);


\filldraw [] (T1) circle (0.8pt);
\filldraw [] (T2) circle (0.8pt);
\filldraw [] (T3) circle (0.8pt);
\filldraw [] (Q1) circle (0.8pt);
\filldraw [] (Q2) circle (0.8pt);
\filldraw [] (Q3) circle (0.8pt);




% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [dashed] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
%\def \InScale {1}
%\foreach \j in{1,2,3} 
%{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
% \path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);
% \draw [very thick]  (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw [] (Ex23Up)--(Ex23Down);
\draw [] (Ex13Up)--(Ex13Down);
\draw [] (Ex12Up)--(Ex12Down);

\def \scalingA {1}
\def \scalingB {1}
\coordinate (q1) at ($(T1)!\scalingA!(Q1)$);
\coordinate (q2) at ($(T2)!\scalingA!(Q2)$);
\coordinate (q3) at ($(T3)!\scalingA!(Q3)$);

\coordinate (t1) at ($(Q1)!\scalingB!(T1)$);
\coordinate (t2) at ($(Q2)!\scalingB!(T2)$);
\coordinate (t3) at ($(Q3)!\scalingB!(T3)$);




\filldraw [] (Ex13Up) circle (0.8pt);
\filldraw [] (Ex13Down) circle (0.8pt);
\filldraw [] (Ex23Up) circle (0.8pt);
\filldraw [] (Ex23Down) circle (0.8pt);
\filldraw [] (Ex12Up) circle (0.8pt);
\filldraw [] (Ex12Down) circle (0.8pt);




\draw []  (t1) -- (q1);
\draw []  (t2) -- (q2);
\draw []  (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}


%overlap
\draw [line width=1.6pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={-acos(\v)}:-120+acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 + acos(\v)-60] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 +60 - acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions_subcritical1.tex <==
\definecolor{light-gray}{gray}{0.9}
\clip (-1.5,-1.5) rectangle (1.54,1.3);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.15}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}

\path [fill = light-gray] (\v,0) -- (1,0) arc (0:{acos(\v)}:1) -- cycle; 


% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	
\draw [name path=A1] (Q1) arc (0:{acos(\v)}:1);	 	
% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
\filldraw  (T2) circle (0.7pt) node [anchor=south west]{\scriptsize $\T_2$};
% [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.7pt) node [anchor=west]{\footnotesize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\draw [dashed] (t12)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw [name path = line3] (Ex13Up)--(Ex13Down);
\draw [name path = line2] (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}


\path [name intersections={of=line2 and A1 ,by=P2}];
\path [name intersections={of=line3 and A1 ,by=P3}];



%\filldraw  (P2) circle (0.8pt);

%
\filldraw  (P2) circle (0.7pt) node [anchor=west]{\scriptsize$ \hspace{-0.04cm}P_u(v)$};
%\draw  (P2) circle (0pt) node [anchor=north west]{\scriptsize$\Unstab$};
%\draw  (t31) circle (0pt) node [anchor=north west]{\scriptsize$\,\,\,\Mid$};

\filldraw  (t13) circle (0.7pt) node [anchor=south]{\scriptsize $\tac(v)$};
\filldraw  (t31) circle (0.7pt) node [anchor=west]{\scriptsize $\tca(v)$};
%overlap
\draw [line width=1.4pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions_subcritical11.tex <==
\definecolor{light-gray}{gray}{0.9}
\clip (0.15,-0.001) rectangle (1.565,1.2);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.15}
\def \radius {1}


% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}

\path [fill = light-gray] (\v,0) -- (1,0) arc (0:{acos(\v)}:1) -- cycle; 

% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	
\draw [name path=A1] (Q1) arc (0:{acos(\v)}:1);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\draw [dashed] (t12)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw [] (Ex23Up)--(Ex23Down);
\draw [name path = line3] (Ex13Up)--(Ex13Down);
\draw [name path = line2] (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}





\path [name intersections={of=line2 and A1 ,by=P2}];
\path [name intersections={of=line3 and A1 ,by=P3}];


\path let \p1=(P2) in coordinate (P2Cap) at (\x1,\y1+0.04cm);


%\draw  (P3) circle (0pt) node [anchor=north east]{\small$\, P_3$};
%\draw  (P2Cap) circle (0pt) node [anchor=east]{\small$\, P_u\,$};
\draw  (P2) circle (0pt) node [anchor=north west]{$\Unstab$};
%\draw  (Ex13Up) circle (0pt) node [anchor=south east]{$\Unstab$};
\draw  (t31) circle (0pt) node [anchor=north west]{\shortquad$\Mid$};
\draw  (T2) circle (0pt) node [anchor=south west]{$\A_{13}(v)$};

\filldraw  (P2) circle (0.7pt);
\filldraw  (t13) circle (0.7pt);
\filldraw  (t31) circle (0.7pt);

%overlap
\draw [line width=1.4pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions_subcritical2.tex <==
\definecolor{light-gray}{gray}{0.9}
\clip (-1.5,-1.5) rectangle (1.5,1.3);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.25}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}

\path [fill = light-gray] (\v,0) -- (1,0) arc (0:{acos(\v)}:1) -- cycle; 

% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	
\draw [name path=A1] (Q1) arc (0:{acos(\v)}:1);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
\filldraw  (T2) circle (0.7pt) node [anchor=south]{\scriptsize$\qquad \T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.7pt) node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\draw [dashed] (t12)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw (Ex13Up)--(Ex13Down);
\draw (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}

%\draw  (t31) circle (0pt) node [anchor=north west]{\scriptsize$\,\,\,\Mid$}; 

\filldraw  (t13) circle (0.7pt) node [anchor=south]{\scriptsize $\tac(v)$};
\filldraw  (t31) circle (0.7pt) node [anchor=west]{\scriptsize $\tca(v)$};
%overlap
\draw [line width=1.4pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions_subcritical21.tex <==
\definecolor{light-gray}{gray}{0.9}
\clip (0.25,0) rectangle (1.7,1.2);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.25}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}

\path [fill = light-gray] (\v,0) -- (1,0) arc (0:{acos(\v)}:1) -- cycle; 


% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	
\draw [name path=A1] (Q1) arc (0:{acos(\v)}:1);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\coordinate (XX) at (\v,0);

\draw [dashed] (XX)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);
%	\draw (Y\j)--(Z\j);
}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




%\draw (0,0) -- (q1);
%\draw (t2) -- (0,0);
%\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}


\path let \p1=(t31) in coordinate (t31Cap) at (\x1,\y1-0.05cm);

%\draw  (Ex12Down) circle (0pt) node [anchor=north east]{$\Stab$};
%\draw  (Ex13Up) circle (0pt) node [anchor=south east]{$\Unstab$};
\draw  (t31Cap) circle (0pt) node [anchor=north west]{\quad$\Mid$};
\draw  (T2) circle (0pt) node [anchor=south west]{$\A_{13}(v)$};

\path let \p1=(Q1) in coordinate (BLA) at (\x1-0.05cm,\y1);

\filldraw  (Q1) circle (0.4pt); % node [anchor=south west]{\small$P_2=P_3$};
%\filldraw  (BLA) node [anchor=south west]{\small$P_u=P_s$};

\filldraw  (t13) circle (0.7pt) ;
\filldraw  (t31) circle (0.7pt) ;

%overlap
\draw [line width=1.4pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});


==> figures/geometric_notions_subcritical3.tex <==
\definecolor{light-gray}{gray}{0.9}
\clip (-1.5,-1.5) rectangle (1.54,1.3);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.35}
\def \radius {1}





% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}

\path [fill = light-gray] (\v,0) -- (1,0) arc (0:{acos(\v)}:1) -- cycle; 

% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);	 	
\draw [name path=A1] (Q1) arc (0:{acos(\v)}:1);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
\filldraw  (T2) circle (0.7pt) node [anchor=south ]{\scriptsize$\qquad \, \T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.7pt) node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\draw [dashed] (t12)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
% \draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw [name path=line3] (Ex13Up)--(Ex13Down);
\draw (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}



\path [name intersections={of=line3 and A1 ,by=P3}];

%\filldraw  (P3) circle (0.8pt); 
%\draw  (P3) circle (0pt) node [anchor=north east]{\scriptsize$\, P_3$};
%\path let \p1=(Ex13Up) in coordinate (Ex13UpCap) at (\x1,\y1-0.1cm);
%\draw  (Ex13UpCap) circle (0pt) node [anchor=north west]{\scriptsize $\,\Stab$};
%\draw  (t31) circle (0pt) node [anchor=north west]{\scriptsize$\quad \Mid$};

\filldraw  (t31) circle (0.7pt) node [anchor=west]{\scriptsize $\tca(v)$};
\filldraw  (t13) circle (0.7pt) node [anchor=south]{\scriptsize $\tac(v)\,$};
\filldraw  (P3) circle (0.7pt) node [anchor=west]{\scriptsize$ \hspace{-0.02cm}P_s(v)$};



%overlap
\draw [line width=1.4pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions_subcritical31.tex <==
\definecolor{light-gray}{gray}{0.9}
\clip (0.35,-0.001) rectangle (1.6,1.2);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);
%\clip (0,0) circle (1cm);

%v = 0.36
\def \v {0.35}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}

\path [fill = light-gray] (\v,0) -- (1,0) arc (0:{acos(\v)}:1) -- cycle; 

% Kasner circle
\draw [] (Q1) arc (0:360:\radius cm and \radius cm);
\draw [name path=A1] (Q1) arc (0:{acos(\v)}:1);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);


\draw [dashed] (t12)--(t13);
\draw [dashed] (t21)--(t23);
\draw [dashed] (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,{sqrt(1-4*\v^2)});
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-{sqrt(1-4*\v^2)});

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw [name path=line3] (Ex13Up)--(Ex13Down);
\draw (Ex12Up)--(Ex12Down);

\def \scaling {1}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}

\path [name intersections={of=line3 and A1 ,by=P3}];

\filldraw  (P3) circle (0.4pt); 

%\draw  (P3) circle (0pt) node [anchor=north east]{\small$\, P_s$};
%\draw  (P2) circle (0pt) node [anchor=south east]{\small$\, P_2$};

\path let \p1=(Ex13Up) in coordinate (Ex13UpCap) at (\x1-0.05cm,\y1-0.05cm);

%\draw  (Ex12Down) circle (0pt) node [anchor=north east]{$\Stab$};
\draw  (Ex13UpCap) circle (0pt) node [anchor=west]{$\,\,\, \Stab$};
\draw  (t31) circle (0pt) node [anchor=north west]{\quad$\Mid$};
\draw  (T2) circle (0pt) node [anchor=south west]{$\A_{13}(v)$};


\filldraw  (t31) circle (0.7pt);
\filldraw  (t13) circle (0.7pt);
\filldraw  (P3) circle (0.7pt) ;
%overlap
\draw [very thick,domain={acos(\v))}:{acos(1-\v-0.01)}] plot ({cos(\x)}, {sin(\x)});

==> figures/geometric_notions_supercritical.tex <==

\clip (-1.6,-1.6) rectangle (1.6,1.6);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.76}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Kasner circle
\draw [very thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



%intersection points
\filldraw [] (t12) circle (0.8pt);
\filldraw [] (t21) circle (0.8pt);
\filldraw [] (t13) circle (0.8pt);
\filldraw [] (t31) circle (0.8pt);
\filldraw [] (t23) circle (0.8pt);
\filldraw [] (t32) circle (0.8pt);


\filldraw [] (T1) circle (0.8pt);
\filldraw [] (T2) circle (0.8pt);
\filldraw [] (T3) circle (0.8pt);
\filldraw [] (Q1) circle (0.8pt);
\filldraw [] (Q2) circle (0.8pt);
\filldraw [] (Q3) circle (0.8pt);






%arcs 
\draw [ semithick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [ semithick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [ semithick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);


%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);


% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
\draw [dashed] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);
	\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {0.7}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\draw (Ex23Up)--(Ex23Down);
\draw (Ex13Up)--(Ex13Down);
\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.16}
\def \scalingA {1}
\coordinate (q1) at ($(T1)!\scalingA!(Q1)$);
\coordinate (q2) at ($(T2)!\scalingA!(Q2)$);
\coordinate (q3) at ($(T3)!\scalingA!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);




\draw (t1) -- (q1);
\draw (t2) -- (q2);
\draw (t3) -- (q3);

\foreach \s in {1,2}
{ \def \z {\s+1}
	\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}

==> figures/graph_transform.tex <==

% length of coordinate system
\def \ly {1}
\def \lx {2.3}

% 
\def \mx {2.3}
\def \my {1}

\coordinate (origin1) at (0,0);

\foreach \i in{1}
{\path let \p1=(origin\i) in coordinate (xneg\i) at (\x1-\mx cm ,\y1);
	\path let \p1=(origin\i) in coordinate (xpos\i) at (\x1+\lx cm,  \y1);
	
	\path let \p1=(origin\i) in coordinate (yneg\i) at (\x1,\y1-\my cm);
	\path let \p1=(origin\i) in coordinate (ypos\i) at (\x1,\y1+\ly cm);
	
	%coordinate axes
	%	\draw (xneg\i)--(xpos\i) node [anchor=north] {\small $\xus$};
	%	\draw (yneg\i)--(ypos\i) node [anchor=north east] {\small $\xc$};
}

\definecolor{light-gray}{gray}{0.65}

\draw (xneg1)--(xpos1) node [anchor=north] {\small $Y_1$};
\draw (yneg1)--(ypos1) node [anchor=north east] {\small $Y_2$};


\draw[-Stealth] (-1.2,0.2)--(-1.6,0.2);
\draw[-Stealth] (1.2,0.2)--(1.6,0.2);

\draw[-Stealth] (0.6,1)--(0.6,0.6);
\draw[-Stealth] (0.6,-1)--(0.6,-0.6);

\draw[-Stealth] (-0.6,1)--(-0.6,0.6);
\draw[-Stealth] (-0.6,-1)--(-0.6,-0.6);



\draw [semithick, xshift=0cm, name path=line1] plot [smooth, tension=0.8] coordinates { (-1.5,-0.6) (-1.1,-0.4) (-0.8,-0.36) (-0.3,-0.24) (0,0) (0.3,0.3) (0.8,0.4) (1.5,0.8)} node [anchor=south ]{$\psi$};
\draw [light-gray, semithick, xshift=0cm, name path=line1] plot [smooth, tension=0.7] coordinates { (-2,-0.3) (-1.4,-0.2) (-1,-0.25) (-0.4,-0.1) (0,0) (0.5,0.23) (1.4,0.3) (2,0.4)} ; %node [anchor=south ]{$G\psi$};
\draw[light-gray] (2,0.4) node [anchor=south ]{$G\psi$};



==> figures/half_circle.tex <==
clip (-1.5,-2) rectangle (2.5,2);
% v= 1/2
\tiny 
% Kasner circle
\draw[thin] (1,0) arc (0:360:1cm and 1cm);
% tangents
\draw[thin,dashed] (2,0)--(-1,1.732) ;
\draw[thin,dashed] (-1,1.732) --(-1,-1.732) ;
\draw[thin,dashed] (-1,-1.732) --(2,0);

%\draw (-1.7,1.3) circle(0pt) node[anchor=west] { };

%% arcs

% A_1
\draw [-Bracket] (1,0) arc (0:60:1cm and 1cm);
\draw [-Bracket] (1, 0) arc (0:-60:1cm and 1cm);

% A_3
\draw [-Bracket] (-0.5,0.866) arc (120:180:1cm and 1cm); 
\draw [-Bracket] (-0.5, 0.866) arc (120:60:1cm and 1cm);

% A_2
\draw [-Bracket] (-0.5,-0.866) arc (240:180:1cm and 1cm);
\draw [-Bracket] (-0.5, -0.866) arc (240:300:1cm and 1cm);


%% Q/v
\filldraw [black] (2,0) circle (0.5pt);
\draw  (2,0) circle (0pt) node [anchor=west]{$\frac{\Q_1}v$};
\filldraw [black] (-1,-1.732) circle (0.5pt);
\draw (-1,-1.732) circle (0pt)  node [anchor=east]{$\frac{\Q_2}v$};
\filldraw [black] (-1,1.732)  circle (0.5pt);
\draw (-1,1.732)  circle (0pt)  node [anchor=east]{$\frac{\Q_3}v$};

\filldraw  (0.2,-2.5) circle (0pt) node [anchor=north]{\boxed{\text{\scriptsize$v=1/2$}}};

%\draw (0,-2.5) circle(0pt) node {\footnotesize $\mathrm{(b)} \, \, v= \frac 12$};
%\draw (0.5,-3) circle(0pt) node % [text width=3cm]
%{\fontdimen2\font=2em%
%	\parbox{3.5cm}{\footnotesize \justifying \noindent The Kasner map is well-defined. Its image $\KM(\KC)$ is a double cover of $\KC$. }};


%align 
%\filldraw [black] (-2,3) circle (0pt);
\filldraw [black] (0,2.5) circle (0pt);
\filldraw [black] (0,-3) circle (0pt);

==> figures/half_orbit.tex <==
clip (-1.5,-2) rectangle (2.5,2);
\filldraw  (0.98,0.15) circle (0.7pt) node [anchor=south west]{\scriptsize$p_{\small 0}$};

%orbit in correct order
\draw [thin] (0.98,0.15)--(-0.9,0.435);
\draw [thin,-latex] (0.98,0.15)--(0.3,0.255);
\draw [ thin] (-0.9,0.435)--(-0.82,-0.57);
\draw [ thin] (-0.82,-0.57)--(-0.6,0.8);
\draw [ thin] (-0.6,0.8)--(0.15,-0.985);
\draw [ thin] (0.15,-0.985)--(0.83,-0.55);
\draw [ thin] (0.83,-0.55)--(-0.1,-0.99);
\draw [ thin,-latex] (-0.1,-0.99)--(0.6,-0.42);


\draw [ thin,densely dotted] (2,0)--(0.98,0.15);
\draw [ thin,densely dotted] (2,0)--(0.83,-0.55);

\draw [ thin,densely dotted] (-1,-1.732)--(-0.82,-0.57);
\draw [ thin,densely dotted] (-1,-1.732)--(-0.1,-0.99);
\draw [ thin,densely dotted] (-1,-1.732)--(0.15,-0.985);

\draw [ thin,densely dotted] (-1,1.732)--(-0.6,0.8);
\draw [ thin,densely dotted] (-1,1.732)--(-0.9,0.435);

==> figures/half_orbit2_inf_period.tex <==
clip (-1.5,-2) rectangle (2.5,2);
%\filldraw  (0.98,0.15) circle (0.7pt) node [anchor=south west]{\scriptsize$p_{\small 0}$};

%orbit in correct order
\draw [thin] (-1,0)--(0.1,0);\draw [thin,-latex] (1,0)--(0,0);
\draw [thin] (1,0)--(-0.144,-0.99);
\draw [thin] (-0.144,-0.99)--(-0.68,0.72);
\draw [thin] (-0.68,0.72)--(-0.84,-0.51);
\draw [thin] (-0.84,-0.51)--(-0.9,0.4);
\draw [thin] (-0.9,0.4)--(-0.94,-0.35);
\draw [thin] (-0.94,-0.35)--(-0.955,0.31);

%orbit - dotted
\draw [ thin,densely dotted] (2,0)--(1,0);

\draw [ thin,densely dotted] (-1,-1.732)--(-0.144,-0.99);
\draw [ thin,densely dotted] (-1,-1.732)--(-0.84,-0.51);
\draw [ thin,densely dotted] (-1,-1.732)--(-0.94,-0.35);

\draw [ thin,densely dotted] (-1,1.732)--(-0.68,0.72);
\draw [ thin,densely dotted] (-1,1.732)--(-0.9,0.4);
\draw [ thin,densely dotted] (-1,1.732)--(-0.955,0.31);

==> figures/heteroclinic_cycle_directions.tex <==
\definecolor{light-gray}{gray}{0.7}
\coordinate (LOrigin) at (-2,0);
\coordinate (ROrigin) at (2,0);


%\draw (-3,0) circle (0pt);
%\draw (3,0) circle (0pt);


\filldraw [] (LOrigin) circle (1.4pt);
\filldraw [light-gray] (ROrigin) circle (1.4pt);


\def \lateral {0.6}
\def \up {0.8}

%
\path let \p1=(LOrigin) in coordinate (LUp) at (\x1,\y1+\up cm);
\path let \p1=(ROrigin) in coordinate (RUp) at (\x1,\y1+\up cm);


% lateral lines
\path let \p1=(LOrigin) in coordinate (LLateralB) at (\x1-\lateral cm,\y1-\lateral cm);
\path let \p1=(LOrigin) in coordinate (LLateralT) at (\x1+\lateral cm,\y1+\lateral cm);

\path let \p1=(ROrigin) in coordinate (RLateralB) at (\x1+\lateral cm,\y1-\lateral cm);
\path let \p1=(ROrigin) in coordinate (RLateralT) at (\x1-\lateral cm,\y1+\lateral cm);



%dotted
\draw [dotted] (LOrigin)--(ROrigin);


\draw  (-0.5,0)--(LOrigin);
\draw  (ROrigin)--(0.5,0);
\draw [-Latex]  (-0.7,0)--(-1.5,0);
\draw [-Latex]  (ROrigin)--(1.3,0);



\draw (LOrigin)--(LUp);
\draw (ROrigin)--(RUp);
\draw (LLateralB)--(LLateralT);
\draw (RLateralB)--(RLateralT);


%dotted
\draw [dotted] (LUp) to[ bend left=90] (RUp);

\draw [-_,shorten >=3.2cm] (LUp) to [bend left=90] (RUp);
\draw [_-,shorten <=3.2cm] (LUp) to [bend left=90] (RUp);

%left and right arrow
\draw [-Latex,shorten >=4.5cm] (LUp) to [bend left=90] (RUp);
\draw [-Latex,dotted, shorten >=0.4cm] (LUp) to [bend left=90] (RUp);


\coordinate (A1) at (-2.2,-0.4);
\coordinate (B1) at (-1.8,0.4);
\draw [] (A1)--(B1) node[ anchor=south] {\scriptsize$\KC$};
\def \T {10}
\foreach \i in {0,...,\T}
{\coordinate (A1\i) at ($(A1)!\i/\T!(B1)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A1\i) circle (0.6pt);}

\coordinate (A1) at (2.1,-0.4);
\coordinate (B1) at (1.9,0.4);
\draw [] (A1)--(B1) node[ anchor=south] {\scriptsize$\KC$};
\def \T {10}
\foreach \i in {0,...,\T}
{\coordinate (A1\i) at ($(A1)!\i/\T!(B1)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A1\i) circle (0.6pt);}


% arrows

%%Left
%%lateral
%\draw [-Latex, shorten >=0.3cm] (LLateralT)--(LOrigin);
%\draw [-Latex, shorten >=0.5cm] (LLateralT)--(LOrigin);
%
%\draw [-Latex, shorten >=0.3cm] (LLateralB)--(LOrigin);
%\draw [-Latex, shorten >=0.5cm] (LLateralB)--(LOrigin);
%
%
%% incoming
%\draw [-Latex, shorten >=1cm] (ROrigin)--(LOrigin);
%\draw [-Latex, shorten >=0.7cm] (ROrigin)--(LOrigin);
%\draw [-Latex, shorten >=0.4cm] (ROrigin)--(LOrigin);
%
%%outgoing
%\draw [-Latex, shorten >=0.2cm] (LOrigin)--(LUp);
%
%%Right
%%lateral
%\draw [-Latex, shorten >=0.3cm] (RLateralT)--(ROrigin);
%\draw [-Latex, shorten >=0.5cm] (RLateralT)--(ROrigin);
%\draw [-Latex, shorten >=0.7cm] (RLateralT)--(ROrigin);
%
%\draw [-Latex, shorten >=0.3cm] (RLateralB)--(ROrigin);
%\draw [-Latex, shorten >=0.5cm] (RLateralB)--(ROrigin);
%\draw [-Latex, shorten >=0.7cm] (RLateralB)--(ROrigin);
%
%% incoming
%\draw [-Latex, shorten >=0.3cm] (RUp)--(ROrigin);
%\draw [-Latex, shorten >=0.6cm] (RUp)--(ROrigin);
%
%%outgoing
%\draw [-Latex, shorten >=4cm] (ROrigin)--(LOrigin);


% captions
% Left
\draw (LLateralB) node [anchor=west] {\scriptsize $\, N_3$};
\draw (LUp) node [anchor=east] {\scriptsize $ N_1$};
\draw (-1,-0.05) node [anchor=south] {\scriptsize  $N_2$};
\draw (LOrigin) node [anchor=east] {\scriptsize $p$};


% Right
\draw (RLateralB) node [anchor=east] {\scriptsize $ N_3\,$};
\draw (RUp) node [anchor=west] {\scriptsize $ N_1$};
\draw (1,-0.05) node [anchor=south] {\scriptsize  $N_2$};
\draw (ROrigin) node [anchor=west] {\scriptsize $q$};


%\coordinate (A) at (-0.6,-1.5);
%\coordinate (B) at (0.6,1.5);
%\draw [gray] (A)--(B) node[ anchor=west] {$\xc$};
%\def \T {16}
%\foreach \i in {0,...,\T}
%{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
%	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
%	\filldraw [gray] (A\i) circle (1pt);}



%  font sizes
% \small
% \footnotesize
% \scriptsize
% \tiny

\filldraw [light-gray] (ROrigin) circle (1.4pt);

==> figures/heteroclinics.tex <==
\clip (-1.4,-0.8) rectangle (2.9,1.5);
 	%kasner circle
 	\draw [thin] (-1,0) arc (180:360:1cm and 0.4cm);
 	\draw [thin, loosely dashed] (1,0) arc (0:180:1cm and 0.4cm);
 	
 	\draw [-Bracket, line width= 1pt ] (1,0) arc (0:-66.4218:1cm and 0.4cm);% node[anchor=north] {\tiny$\tab$};
 	\draw [-Bracket, line width= 1pt , loosely dashed] (1,0) arc (0:66.4218:1cm and 0.4cm);% node[anchor=south] {\tiny$\tac$};
 	
 	% caption K
 	\filldraw [black] (-0.7,-0.5) circle (0.1pt) node[anchor=west] {$\KC$}; 	
 	
 	
 	%%%%% mitte
 	\draw [-Latex ] (1,0) arc (0:179:1cm and 1.4cm);
 	 \draw [semithick ] (1,0) arc (0:179:1cm and 1.4cm);
 	
 	
   %%%%%% außen
   % vorne
	\draw [ -Latex ]  (0.86,-0.21) arc (22:174:0.64cm and 0.6cm);
	\draw [semithick ]  (0.86,-0.21) arc (22:174:0.64cm and 0.6cm);
   % hinten 	
	\draw [-Latex,  dashed]  (0.86,0.21) arc (15:150:0.65cm and 0.7cm);
	\draw [semithick,  dashed]  (0.86,0.21) arc (15:150:0.65cm and 0.7cm);

   %%%%%% mittlere
    %vorne   
  % \draw [- Latex ]  (0.96, -0.11) arc (10:175:0.88cm and 1.16cm);
    \draw [ ]  (0.68, 0.64) arc (48:8:0.93cm and 1.23cm);
    \draw [-Latex]  (0.68, 0.64) arc (50:177:0.93cm and 1.2cm);
     \draw [semithick]  (0.68, 0.64) arc (50:177:0.93cm and 1.2cm);
    %hinten
    \draw [-Latex,  dashed]  (0.96, 0.11) arc (3:170:0.90cm and 1.1cm);
     \draw [semithick,  dashed]  (0.96, 0.11) arc (3:170:0.90cm and 1.1cm);
 	
 	%projected
 	\draw[dotted] (2.5,0) -- (-1,0);
 	\draw[dotted] (2.5,0) -- (-0.8,0.22);
 	\draw[dotted] (2.5,0) -- (-0.8,-0.22);
	\draw[dotted] (2.5,0) -- (-0.35,0.356);
 	\draw[dotted] (2.5,0) -- (-0.35,-0.356);
 	
 	 	
 	
 	% coordinate
 	%\draw[- Latex] (0,0) -- (0,1.8) node [anchor=west] {$N_1$};
 	
 	 	%tangents
 	\draw[dashed,-] (2.5,0) -- (0.3,0.39);
 	\draw[dashed,-] (2.5,0) -- (0.3,-0.39);
% 	%initial points
% 	%front
% 	\filldraw [black] (0.9,-0.17)circle (0.6pt);
% 	\draw (0.9,-0.17) circle (0.6pt);% node[anchor=east] {$\alpha(x_0)$};
% 	
% 	%middle
% 	\filldraw [black] (1,0) circle (0.6pt);
% 	\draw (1,0) circle (0.6pt);% node[anchor=east] {$\alpha(x_0)$};
% 
% 	%back
% 	\filldraw [black] (0.95,0.13) circle (0.6pt);
% 	\draw (0.95,0.13) circle (0.6pt);% node[anchor=east] {$\alpha(x_0)$};
% 	
% 	 \filldraw [black] (0.76,-0.26) circle (0.6pt);
% 	\draw (0.76,-0.26) circle (0.6pt);% node[anchor=east] {$\alpha(x_0)$};
% 	
% 	
% 	%final points
% 	%front
% 	\filldraw [black] (-0.6,-0.33) circle (0.6pt);
% 	\draw [black] (-0.6,-0.33) circle (0.6pt); % node[anchor=south west] {$\omega(x_0)$};
% 	
% 	%middle
% 	\filldraw [black] (-1,0) circle (0.6pt);
% 	%\draw (-1,0) circle (0.7pt);% node[anchor=east] {$\alpha(x_0)$};
% 	
% 	 %back
% 	\filldraw [black] (-0.75,0.26) circle (0.6pt);
% 	\draw [black] (-0.75,0.26) circle (0.6pt); % node[anchor=south west] {$\omega(x_0)$};
% 	
% 	\filldraw [black] (-0.15,-0.4) circle (0.6pt);
% 	\draw (-0.15,-0.4) circle (0.6pt);% node[anchor=east] {$\alpha(x_0)$};
 	
 	
 	%eta
 	\filldraw [black] (2.5,0) circle (0.7pt);
 	\draw [black] (2.5,0) circle (0.7pt) node[anchor=south] {$\frac{\Q_1}{v}$};
 	
 	% dummy
 	 	\filldraw [black] (0,-0.7) circle (0pt);
 	%x_0
 %	\filldraw [black] (-0.3,0.59) circle (0.7pt) node[anchor=east] {$x_0$};
 	

==> figures/local_passage.tex <==
\definecolor{light-gray}{gray}{0.7}
\clip (-3.1,-1.5) rectangle (7.3,4.7);

\def \InDistLeft {3}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL) at (\InDistLeft,-1);
\coordinate (InBR) at (\InDistRight,1);
\coordinate (InTL) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL) at (-1.1,\OutHeightBottom);
\coordinate (OutBR) at (1.6,\OutHeightBottom);
\coordinate (OutTL) at (0.9,\OutHeightTop);
\coordinate (OutTR) at (3.6,\OutHeightTop);

\coordinate (Origin) at (0,0);
\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);

% origin
\filldraw (Origin) circle (1.5pt) node [anchor=west] {$p\,$};


% in/out section
%\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);


% delta boxes
% in 
\def \delta {0.9}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);


% out
\def \deltaout {\delta}
\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\delta/2}!(OutTL)$);
\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\delta/2}!(OutTL)$);
\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);


\draw [->] (3.4,1.8) to[ bend left=40] (2,2.9);
\draw (3,2.3)  node [anchor=south] {$\Psiloc$};

\draw (5.4,2.3)  node [anchor=south] {$\insection$};
\draw (1.8,4.1)  node [anchor=north] {$\outsection$};


%%%%%%%%%%%%%%

\def \delta {0.6}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);

\draw (4.2,0.5)  node [anchor=south] {\scriptsize$\tinsection$};

%%%%%%%%%%%%%%%%%

% lines depend on the sections
%whole section
%\coordinate (InInter) at (intersection of  InBL--InTL and Origin--InOrigin);
%\coordinate (OutInter) at (intersection of  OutBL--OutBR and Origin--OutOrigin);
%delta sections
\coordinate (InInter) at (intersection of  InDeltaBL--InDeltaTL and Origin--InOrigin);
\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);


% line of equilibria
\coordinate (A) at (-0.4,-1);
\coordinate (B) at (0.4,1);
\draw [] (A)--(B) node[ anchor=south] {$\xc$};
\def \T {14}
\foreach \i in {0,...,\T}
{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
\filldraw [] (A\i) circle (1pt);}



% coordinate system
\draw (Origin)--(InInter);
\draw (Origin)--(OutInter);
\draw (-1.3,-1.3)--(1.3,1.3) node[ anchor=east] {$\, \,\xs$};

\coordinate (bla1) at ($(Origin)!1.2!(OutOrigin)$);
\coordinate (bla2) at ($(Origin)!1.4!(InOrigin)$);

\draw (OutOrigin) -- (bla1)node[ anchor=north west] {$\xu$};
\draw (InOrigin) -- (bla2)node[ anchor=north] {$\xss$};

% arrows
\draw [-Latex, shorten >=1.5cm] (InInter)--(Origin);
\draw [-Latex, shorten >=1.2cm] (InInter)--(Origin);
\draw [-Latex, shorten >=0.9cm] (InInter)--(Origin);

\draw [-Latex, shorten >=0.7cm] (-1.5,-1.5)--(Origin);
\draw [-Latex, shorten >=1cm] (-1.5,-1.5)--(Origin);

\draw [-Latex, shorten >=0.7cm] (1.5,1.5)--(Origin);
\draw [-Latex, shorten >=1cm] (1.5,1.5)--(Origin);

\draw [-Latex, shorten >=0.8cm] (Origin)--(OutInter);



% parallel lines
%\def \N {14}
%\foreach \j in {0,...,\N}
%{\coordinate (InLineL\j) at ($(InDeltaBL)!{\j/\N}!(InDeltaTL)$);
%	\coordinate (InLineR\j) at ($(InDeltaBR)!{\j/\N}!(InDeltaTR)$);
%	\draw [black, thin] (InLineL\j) --(InLineR\j);
%}
%
%\def \betas {0.5}
%\def \betass {1.8}
%\foreach \j in {0,...,\N}
%{ \def \c {\j/\N*\delta}
%	\coordinate (OutLineB\j) at ($(OutDeltaBL)!{(\c)^\betass}!(OutDeltaBR)$);
%	\coordinate (OutLineT\j) at ($(OutDeltaTL)!{(\c)^\betass}!(OutDeltaTR)$);
%	
%	\def \z {(1+\c^\betas)/2}
%	\coordinate (OutLineDeltaT\j) at ($(OutLineB\j)!{\z}!(OutLineT\j)$);
%	\coordinate (OutLineDeltaB\j) at ($(OutLineB\j)!{1-\z}!(OutLineT\j)$);
%	\draw [black, thin] (OutLineDeltaB\j) --(OutLineDeltaT\j);}




%%  x points
%\coordinate (x0) at (5.8,0.98);
%\coordinate (x1) at (4.1,1.15);
%\coordinate (x2) at (3.1,1.28);
%\coordinate (x3) at (1.5,1.7);
%\coordinate (x4) at (0.85,2.6);
%\coordinate (x5) at (0.57,3.5);
%\coordinate (x6) at (0.43,4.8);
%
%
%%\draw [blue, xshift=4cm] plot [smooth, tension=0.5] coordinates { (x0) (x1) (x2) (x3) (x4) (x5) (x6)};
%%\foreach \k in {0,1,2,3,4,5,6}{\filldraw (x\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
%\draw [blue, xshift=4cm] plot [smooth, tension=0.5] coordinates { (x0) (x1) };
%\draw [blue, xshift=4cm] plot [smooth, tension=0.8] coordinates {  (x2) (x3) (x4)};
%\draw [blue, xshift=4cm] plot [smooth, tension=0.5] coordinates { (x5) (x6)};
%\filldraw (x1) circle (0.7pt) node[anchor=south] {\tiny$\xin$};
%\filldraw (x5) circle (0.7pt) node[anchor=west] {\tiny$\xout$};
%
%
%% tilde x points
%\coordinate (Tx0) at (5.8,0.18);
%\coordinate (Tx1) at (4,0.32);
%\coordinate (Tx2) at (3.1,0.37);
%\coordinate (Tx3) at (0.8,0.8);
%\coordinate (Tx4) at (0.28,2.6);
%\coordinate (Tx5) at (0.2,3.4);
%\coordinate (Tx6) at (0.13,4.8);
%%
%
%%\foreach \k in {0,1,2,3,4,5,6}{\filldraw (Tx\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
%%\foreach \k in {1,5}{\filldraw (Tx\k) circle (0.7pt) node[anchor=south] {$$};}
%
%
%\filldraw (Tx1) circle (0.7pt) node[anchor=south] {\tiny$\txin$};
%\filldraw (Tx5) circle (0.7pt) node[anchor=north] {\tiny$\txout$};
%\draw [red, xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx1) };
%\draw [red, xshift=4cm, name path=tildex] plot [smooth, tension=0.6] coordinates {(Tx2) (Tx3) (Tx4)};
%\draw [red, xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx5) (Tx6)};
%
%
%% connect xuin with txu(0)
%\path [name path=level] (x1)--(0,1.15);
%\path [name intersections={of=tildex and level ,by=bla}];
%\filldraw (bla) circle (0.7pt) node[anchor=west] {\tiny$\tx(0)$};
%\draw [dashed] (x1)--(bla);


%\draw [red, xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx1) (Tx2) (Tx3) (Tx4) (Tx5) (Tx6)};
%\draw [xshift=4cm, shorten <=1cm ] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};
%\draw [xshift=4cm, shorten >=1cm ] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};


%\draw (Tx1) circle (1pt);
%\draw (Tx2) circle (1pt);
%\draw (Tx3) circle (1pt);
%\draw (Tx4) circle (1pt);
%\draw (Tx5) circle (1pt);

%\def \t {2}
%\draw (Tx\t) circle (4pt);

%\draw (Tx0) to[bend left=50] (Tx5);

%\draw (Tx0) to[bend left=45] (Tx5);
%\draw (x0) to[bend left=65] (x5);

%\draw (Tx0) arc[x radius=5.5cm, y radius = 4cm, start angle=-70, end angle=-180];

%\draw (5,-2) arc[->, x radius=6.05cm, y radius = 2cm, start angle=-100, end angle=-180];
%\draw [black, xshift=0cm] plot [smooth, tension=1] coordinates { (5,-2) (2,-1.3) (0.2,-1) (0,0)};








==> figures/local_passage_orbits.tex <==

%\clip [draw] (1.5,1.5) circle (4.5cm);

\def \InDistLeft {3}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL) at (\InDistLeft,-1);
\coordinate (InBR) at (\InDistRight,1);
\coordinate (InTL) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL) at (-1.1,\OutHeightBottom);
\coordinate (OutBR) at (1.6,\OutHeightBottom);
\coordinate (OutTL) at (0.9,\OutHeightTop);
\coordinate (OutTR) at (3.6,\OutHeightTop);

\coordinate (Origin) at (0,0);
\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);

% origin
\filldraw (Origin) circle (1.3pt);
\filldraw (Origin) circle (1.2pt) node [anchor=west] {$p\,$};


% in/out section
%\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);


% delta boxes
% in 
\def \delta {0.9}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
%\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);


% out
\def \deltaout {\delta}
\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\delta/2}!(OutTL)$);
\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\delta/2}!(OutTL)$);
\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
%\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);



% lines depend on the sections
%whole section
%\coordinate (InInter) at (intersection of  InBL--InTL and Origin--InOrigin);
%\coordinate (OutInter) at (intersection of  OutBL--OutBR and Origin--OutOrigin);
%delta sections
\coordinate (InInter) at (intersection of  InDeltaBL--InDeltaTL and Origin--InOrigin);
\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);


% line of equilibria
\coordinate (A) at (-0.3,-0.75);
\coordinate (B) at (0.3,0.75);
\draw [] (A)--(B) node[ anchor=west] {$ $};
\def \T {8}
\foreach \i in {0,...,\T}
{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A\i) circle (1pt);}



% coordinate system
\draw (Origin)--(InInter);
\draw (Origin)--(OutInter);
\draw (-1.2,-1.2)--(1.2,1.2) node[ anchor=west] {$ $};

\coordinate (bla1) at ($(Origin)!1.5!(OutOrigin)$);
\coordinate (bla2) at ($(Origin)!1.5!(InOrigin)$);

\draw (OutOrigin) -- (bla1)node[ anchor=east] {$ $};
\draw (InOrigin) -- (bla2) node[ anchor=north] {$ $};

% arrows
\draw [-Latex, shorten >=1.5cm] (InInter)--(Origin);
\draw [-Latex, shorten >=1.2cm] (InInter)--(Origin);
\draw [-Latex, shorten >=0.9cm] (InInter)--(Origin);

\draw [-Latex, shorten >=0.7cm] (-1.5,-1.5)--(Origin);
\draw [-Latex, shorten >=1cm] (-1.5,-1.5)--(Origin);

\draw [-Latex, shorten >=0.7cm] (1.5,1.5)--(Origin);
\draw [-Latex, shorten >=1cm] (1.5,1.5)--(Origin);

\draw [-Latex, shorten >=1cm] (Origin)--(OutInter);



% parallel lines
%\def \N {14}
%\foreach \j in {0,...,\N}
%{\coordinate (InLineL\j) at ($(InDeltaBL)!{\j/\N}!(InDeltaTL)$);
	%	\coordinate (InLineR\j) at ($(InDeltaBR)!{\j/\N}!(InDeltaTR)$);
	%	\draw [black, thin] (InLineL\j) --(InLineR\j);
	%}
%
%\def \betas {0.5}
%\def \betass {1.8}
%\foreach \j in {0,...,\N}
%{ \def \c {\j/\N*\delta}
	%	\coordinate (OutLineB\j) at ($(OutDeltaBL)!{(\c)^\betass}!(OutDeltaBR)$);
	%	\coordinate (OutLineT\j) at ($(OutDeltaTL)!{(\c)^\betass}!(OutDeltaTR)$);
	%	
	%	\def \z {(1+\c^\betas)/2}
	%	\coordinate (OutLineDeltaT\j) at ($(OutLineB\j)!{\z}!(OutLineT\j)$);
	%	\coordinate (OutLineDeltaB\j) at ($(OutLineB\j)!{1-\z}!(OutLineT\j)$);
	%	\draw [black, thin] (OutLineDeltaB\j) --(OutLineDeltaT\j);}





%%  x points
%\coordinate (x0) at (5.8,1.2);
%\coordinate (x1) at (4.2,1.3);
%\coordinate (x2) at (3.1,1.28);
%\coordinate (x3) at (1.5,1.7);
%\coordinate (x4) at (0.85,2.6);
%\coordinate (x5) at (0.57,3.5);
%\coordinate (x6) at (0.43,4.8);



%  x points
\coordinate (x0) at (5.8,1.17);
\coordinate (x1) at (4.3,1.3);
\coordinate (x2) at (3.257,1.5);
\coordinate (x3) at (1.7,1.9);
\coordinate (x4) at (1,2.58);
\coordinate (x5) at (0.65,3.6);
\coordinate (x6) at (0.5,4.8);

\path let \p1=(x0) in coordinate (x0cap) at (\x1,\y1-0.1 cm);
\draw (x0cap) circle (0pt) node [anchor=south]{\small$\x(t)$};


%\draw [blue, xshift=4cm] plot [smooth, tension=0.5] coordinates { (x0) (x1) (x2) (x3) (x4) (x5) (x6)};
%\foreach \k in {0,1,2,3,4,5,6}{\filldraw (x\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (x0) (x1) };
\draw [xshift=4cm] plot [smooth, tension=0.8] coordinates {  (x2) (x3) (x4)};

\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (x5) (x6)};
\draw [xshift=4cm,-Latex, shorten >=0.2cm] plot [smooth, tension=0.5] coordinates { (x5) (x6)};



\filldraw (x1) circle (1.1pt) node[anchor=south] {\small$\xin$};
\filldraw (x5) circle (1.1pt) node[anchor=east] {\small$\xout$};


% tilde x points
\coordinate (Tx0) at (5.8,0.18);
\coordinate (Tx1) at (4,0.32);
\coordinate (Tx2) at (3.1,0.37);
\coordinate (Tx3) at (0.8,0.8);
\coordinate (Tx4) at (0.28,2.58);
\coordinate (Tx5) at (0.2,3.4);
\coordinate (Tx6) at (0.11,4.8);
%
\path let \p1=(Tx0) in coordinate (Tx0cap) at (\x1,\y1-0.1 cm);
\draw (Tx0cap) circle (0pt) node [anchor=south]{\small$\tx(t)$};


%\foreach \k in {0,1,2,3,4,5,6}{\filldraw (Tx\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
%\foreach \k in {1,5}{\filldraw (Tx\k) circle (0.7pt) node[anchor=south] {$$};}



\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx1) };
\draw [xshift=4cm, name path=tildex] plot [smooth, tension=0.6] coordinates {(Tx2) (Tx3) (Tx4)};


\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx5) (Tx6)};
\draw [xshift=4cm,-Latex, shorten >=0.28cm] plot [smooth, tension=0.5] coordinates { (Tx5) (Tx6)};


\filldraw (Tx1) circle (1.1pt) node[anchor=south] {\small$\txin$};
\filldraw (Tx5) circle (1.1pt) node[anchor=north] {\small$\txout$};

% connect xuin with txu(0)
\path [name path=level] (x1)--(0,1.33);
\path [name intersections={of=tildex and level ,by=bla}];
\path let \p1=(bla) in coordinate (blacaption) at (\x1-0.1cm,\y1-0.1 cm);
%\filldraw (bla) circle (1.1pt);
%\filldraw (blacaption) circle (0pt) node[anchor=south west] {\small$\tx(0)$};
%\draw [dashed] (x1)--(bla);


%\draw [red, xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx1) (Tx2) (Tx3) (Tx4) (Tx5) (Tx6)};
%\draw [xshift=4cm, shorten <=1cm ] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};
%\draw [xshift=4cm, shorten >=1cm ] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};


%\def \t {2}
%\draw (Tx\t) circle (4pt);

%\draw (Tx0) to[bend left=50] (Tx5);

%\draw (Tx0) to[bend left=45] (Tx5);
%\draw (x0) to[bend left=65] (x5);

%\draw (Tx0) arc[x radius=5.5cm, y radius = 4cm, start angle=-70, end angle=-180];

%\draw (5,-2) arc[->, x radius=6.05cm, y radius = 2cm, start angle=-100, end angle=-180];
%\draw [black, xshift=0cm] plot [smooth, tension=1] coordinates { (5,-2) (2,-1.3) (0.2,-1) (0,0)};



\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);
\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);



==> figures/local_passage_orbits2.tex <==

%\clip [draw] (1.5,1.5) circle (4.5cm);

\def \InDistLeft {3}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL) at (\InDistLeft,-1);
\coordinate (InBR) at (\InDistRight,1);
\coordinate (InTL) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL) at (-1.1,\OutHeightBottom);
\coordinate (OutBR) at (1.6,\OutHeightBottom);
\coordinate (OutTL) at (0.9,\OutHeightTop);
\coordinate (OutTR) at (3.6,\OutHeightTop);

\coordinate (Origin) at (0,0);
\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);

% origin
\filldraw (Origin) circle (1.3pt);
\filldraw (Origin) circle (1.2pt) node [anchor=west] {$p\,$};


% in/out section
%\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);


% delta boxes
% in 
\def \delta {0.9}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
%\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);


% out
\def \deltaout {\delta}
\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\delta/2}!(OutTL)$);
\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\delta/2}!(OutTL)$);
\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
%\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);



% lines depend on the sections
%whole section
%\coordinate (InInter) at (intersection of  InBL--InTL and Origin--InOrigin);
%\coordinate (OutInter) at (intersection of  OutBL--OutBR and Origin--OutOrigin);
%delta sections
\coordinate (InInter) at (intersection of  InDeltaBL--InDeltaTL and Origin--InOrigin);
\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);


% line of equilibria
\coordinate (A) at (-0.3,-0.75);
\coordinate (B) at (0.3,0.75);
\draw [] (A)--(B) node[ anchor=west] {$ $};
\def \T {8}
\foreach \i in {0,...,\T}
{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A\i) circle (1pt);}



% coordinate system
\draw (Origin)--(InInter);
\draw (Origin)--(OutInter);
\draw (-1.2,-1.2)--(1.2,1.2) node[ anchor=west] {$ $};

\coordinate (bla1) at ($(Origin)!1.5!(OutOrigin)$);
\coordinate (bla2) at ($(Origin)!1.5!(InOrigin)$);

\draw (OutOrigin) -- (bla1)node[ anchor=east] {$ $};
\draw (InOrigin) -- (bla2) node[ anchor=north] {$ $};

% arrows
\draw [-Latex, shorten >=1.5cm] (InInter)--(Origin);
\draw [-Latex, shorten >=1.2cm] (InInter)--(Origin);
\draw [-Latex, shorten >=0.9cm] (InInter)--(Origin);

\draw [-Latex, shorten >=0.7cm] (-1.5,-1.5)--(Origin);
\draw [-Latex, shorten >=1cm] (-1.5,-1.5)--(Origin);

\draw [-Latex, shorten >=0.7cm] (1.5,1.5)--(Origin);
\draw [-Latex, shorten >=1cm] (1.5,1.5)--(Origin);

\draw [-Latex, shorten >=1cm] (Origin)--(OutInter);



% parallel lines
%\def \N {14}
%\foreach \j in {0,...,\N}
%{\coordinate (InLineL\j) at ($(InDeltaBL)!{\j/\N}!(InDeltaTL)$);
	%	\coordinate (InLineR\j) at ($(InDeltaBR)!{\j/\N}!(InDeltaTR)$);
	%	\draw [black, thin] (InLineL\j) --(InLineR\j);
	%}
%
%\def \betas {0.5}
%\def \betass {1.8}
%\foreach \j in {0,...,\N}
%{ \def \c {\j/\N*\delta}
	%	\coordinate (OutLineB\j) at ($(OutDeltaBL)!{(\c)^\betass}!(OutDeltaBR)$);
	%	\coordinate (OutLineT\j) at ($(OutDeltaTL)!{(\c)^\betass}!(OutDeltaTR)$);
	%	
	%	\def \z {(1+\c^\betas)/2}
	%	\coordinate (OutLineDeltaT\j) at ($(OutLineB\j)!{\z}!(OutLineT\j)$);
	%	\coordinate (OutLineDeltaB\j) at ($(OutLineB\j)!{1-\z}!(OutLineT\j)$);
	%	\draw [black, thin] (OutLineDeltaB\j) --(OutLineDeltaT\j);}





%%  x points
%\coordinate (x0) at (5.8,1.2);
%\coordinate (x1) at (4.2,1.3);
%\coordinate (x2) at (3.1,1.28);
%\coordinate (x3) at (1.5,1.7);
%\coordinate (x4) at (0.85,2.6);
%\coordinate (x5) at (0.57,3.5);
%\coordinate (x6) at (0.43,4.8);



%  x points
\coordinate (x0) at (5.8,1.17);
\coordinate (x1) at (4.3,1.3);
\coordinate (x2) at (3.257,1.5);
\coordinate (x3) at (1.7,1.9);
\coordinate (x4) at (1,2.58);
\coordinate (x5) at (0.65,3.6);
\coordinate (x6) at (0.5,4.8);

\path let \p1=(x0) in coordinate (x0cap) at (\x1,\y1-0.1 cm);
%\draw (x0cap) circle (0pt) node [anchor=south]{\small$\x(t)$};


%\draw [blue, xshift=4cm] plot [smooth, tension=0.5] coordinates { (x0) (x1) (x2) (x3) (x4) (x5) (x6)};
%\foreach \k in {0,1,2,3,4,5,6}{\filldraw (x\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (x0) (x1) };
\draw [ultra thick, xshift=4cm] plot [smooth, tension=0.8] coordinates {  (x2) (x3) (x4)};

\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (x5) (x6)};
\draw [xshift=4cm,-Latex, shorten >=0.2cm] plot [smooth, tension=0.5] coordinates { (x5) (x6)};



\filldraw (x1) circle (1.1pt) node[anchor=south] {\small$\xin (0)$};
\filldraw (x5) circle (1.1pt) node[anchor=east] {\small$\xout$};


% tilde x points
\coordinate (Tx0) at (5.8,0.18);
\coordinate (Tx1) at (4,0.32);
\coordinate (Tx2) at (3.1,0.37);
\coordinate (Tx3) at (0.8,0.8);
\coordinate (Tx4) at (0.28,2.58);
\coordinate (Tx5) at (0.2,3.4);
\coordinate (Tx6) at (0.11,4.8);
%
\path let \p1=(Tx0) in coordinate (Tx0cap) at (\x1,\y1-0.1 cm);
%\draw (Tx0cap) circle (0pt) node [anchor=south]{\small$\tx(t)$};


%\foreach \k in {0,1,2,3,4,5,6}{\filldraw (Tx\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
%\foreach \k in {1,5}{\filldraw (Tx\k) circle (0.7pt) node[anchor=south] {$$};}


%x and Tx curves

\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx1) };
\draw [xshift=4cm, name path=tildex] plot [smooth, tension=0.6] coordinates {(Tx2) (Tx3) (Tx4)};


\draw [xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx5) (Tx6)};
\draw [xshift=4cm,-Latex, shorten >=0.28cm] plot [smooth, tension=0.5] coordinates { (Tx5) (Tx6)};

\filldraw (Tx1) circle (1.1pt) node[anchor=south] {\small$\txin (-\Tilde{t}_0)$};
\filldraw (Tx5) circle (1.1pt) node[anchor=north] {\small$\txout$};



% connect xuin with txu(0)
\path [name path=asdf] (InDeltaBL)--(InDeltaTL);
\path [name path=level] (x1)--(0,1.33);
\path [name intersections={of=asdf and level ,by=bla1}];
\path [name intersections={of=tildex and level ,by=bla}];
\path let \p1=(bla) in coordinate (blacaption) at (\x1-0.1 cm,\y1-0.1 cm);
\filldraw (bla) circle (1.1pt);
\filldraw (blacaption) circle (0pt) node[anchor=south east] {\small$\tx(0)$};
\draw [thick, dotted, lightgray] (bla)--(x1);
\draw [thick, dotted] (bla)--(bla1);


% bold
\draw [ultra thick, xshift=2cm, name path=tildex2] plot [smooth, tension=1.5] coordinates {(bla) (Tx4)};



%\draw [red, xshift=4cm] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx1) (Tx2) (Tx3) (Tx4) (Tx5) (Tx6)};
%\draw [xshift=4cm, shorten <=1cm ] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};
%\draw [xshift=4cm, shorten >=1cm ] plot [smooth, tension=0.5] coordinates { (Tx0) (Tx2) (Tx5)};


%\def \t {2}
%\draw (Tx\t) circle (4pt);

%\draw (Tx0) to[bend left=50] (Tx5);

%\draw (Tx0) to[bend left=45] (Tx5);
%\draw (x0) to[bend left=65] (x5);

%\draw (Tx0) arc[x radius=5.5cm, y radius = 4cm, start angle=-70, end angle=-180];

%\draw (5,-2) arc[->, x radius=6.05cm, y radius = 2cm, start angle=-100, end angle=-180];
%\draw [black, xshift=0cm] plot [smooth, tension=1] coordinates { (5,-2) (2,-1.3) (0.2,-1) (0,0)};



\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);
\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);



==> figures/period3_eigenvalues.tex <==
%arccos(0.8) = 0.6435
% first term  -2 tan^(-1)(((1 + v) tan(arccos(0.25)/2))/(-1 + v)) = 2.85665
\clip [] (-1.5,-0.8) rectangle (16,5);
\pgfplotsset{
	compat=newest,
	every axis plot/.append style={no marks,thick},
	every axis/.style={
		axis lines=middle,
		width=13cm,
		height=6cm,
	}
}


\begin{axis}
	[axis lines = center,
	domain=0,
	xmin= -0.05,
	xmax = 1.05,
	ymin = -0.2,
	ymax = 6.2,
	samples=100,
	trig format plots=rad,
	xtick={0,0.378,0.5,1},
	xticklabels={\huge $0$,\large$\frac{1}{\sqrt{7}}$,\large$\frac 12$, \large$1$},
	ytick={0,1,2,3,4,5,6},
	yticklabels={$0$,$1$,$2$, $3$,$4$,$5$, $6$}
	]
	%ytick = {0.6435 , 1.45089, 2.73789, 3.54529, 4.83229},
	%yticklabels={$\delta$, $\tca$, $\tcb$, $\tbc$, $\tba$}
	
	
	
%	Sigma1 = ((sqrt(3)*sqrt(4-x^2)+x)/4);
%	Sigma2 = sqrt(1-((sqrt(3)*sqrt(4-x^2)+x)/4)^2);
%	nu1(i) = 4*((sqrt(3)*sqrt(4-x^2)+x)/4-x);
%   nu2(i) = -4*x - 2*Sigma1 - 2*sqrt(3)*Sigma2;
%   nu3(i) = -4*x - 2*Sigma1 + 2*sqrt(3)*Sigma2;
	
	
	\addplot [dashed, domain=0:1, smooth] {4*((sqrt(3)*sqrt(4-x^2)+x)/4-x)};
	\addplot [very thick, domain=0:1, smooth] {abs(-4*x - 2*((sqrt(3)*sqrt(4-x^2)+x)/4) - 2*sqrt(3)*sqrt(1-((sqrt(3)*sqrt(4-x^2)+x)/4)^2))};
	\addplot [thin, domain=0:1, smooth] {abs(-4*x - 2*((sqrt(3)*sqrt(4-x^2)+x)/4) + 2*sqrt(3)*sqrt(1-((sqrt(3)*sqrt(4-x^2)+x)/4)^2))};
	
	
%	\addplot [ultra thick] coordinates {(0,0)(0.11,0)};
%	\addplot [ultra thick] coordinates {(0.22,0)(0.33,0)};
%	\addplot [ultra thick] coordinates {(0.66,0)(0.77,0)};
%	\addplot [ultra thick] coordinates {(0.88,0)(1,0)};
	
	%\coordinate (A) at (0.8,0.5);
	%\coordinate (B) at (0.8,1);
	%\coordinate (C) at (0.8,1.5);

	\coordinate (A1) at (0.7,2);
	\coordinate (A2) at (0.75,2);    

        \coordinate (B1) at (0.7,1.5);
	\coordinate (B2) at (0.75,1.5);    

        \coordinate (C1) at (0.7,1);
	\coordinate (C2) at (0.75,1);    

%	\addplot [domain=0.9:0.9] {0.1};
	%\addplot [domain=0:0.22, dashed] {0.6};
	\addplot [dotted] coordinates {(0.378,0)(0.378,2.3)};
%	\addplot [dotted] coordinates {(0.22,0)(0.22,0.66)};
%	\addplot [dotted] coordinates {(0.77,0)(0.77,0.33)};
%	\addplot [dotted] coordinates {(0.88,0)(0.88,0.66)};
\end{axis}
%\node []  at (A) {\tiny$\eva(p)$};
%\node []  at (B) {\tiny$-\evc(p)$};
%\node []  at (C) {\tiny$-\evb(p)$};

\draw [line width = 1.9pt] (A1)--(A2) node [anchor=west] {\tiny$\,-\evb(p)$};
\draw [line width = 1pt] (B1)--(B2) node [anchor=west] {\tiny$\,-\evc(p)$};
\draw [dashed, line width = 1pt] (C1)--(C2) node [anchor=west]  {\tiny$\quad\eva(p)$};
%\draw [line width = 0.9pt] (A3)--(B3) node [anchor=west] {\tiny$\, \shortquad|\evc(p)|$};

%\draw[dotted] (2.47,0.5) -- (2.47,5.2);
%\draw[dotted] (6.3,0.5) -- (6.3,5.2);

%\draw[red] (1.528,5.461) -- (1.528,2.85);
%\draw[red] (3.08,0.234) -- (3.07,2.85);


%    \addplot [domain=0.6:1, smooth, thick] { (1-x)/x };
%%%  \draw[->] (0,0) -- (0.6435+0.1, 0) node[right] {};
%%%  \draw[->] (0,-0.6435-0.1) -- (0, 0.6435+0.1) node[above] {$\,$};
%\draw[domain=0:0.5, smooth, variable=\x] plot ({\x}, {(0.5-\x)/ (0.5+\x)});


%%%  \draw[domain=0:0.6435, smooth, variable=\x] plot ({\x}, {\x});


% x axis beschriftung
%\draw[dotted] (0.54,0) -- (0.54,1);
%\draw[] (0.54,0.02) -- (0.54,-0.02);
%\draw[] (0.76,0.02) -- (0.76,-0.02);
%\draw[<-](0.54,-0.05) arc (0:-10:1.5cm and 1cm) node [anchor = north] {\tiny $\KI^{-1}(b) \, $};
%\draw[<-] (0.76,-0.05) arc (180:190:1.5cm and 1cm) node [anchor = north] {\tiny $ \,\KI^{-1}(a)$};
%\draw[] (0.5,0.02) -- (0.5,-0.02) node [anchor = north] {$\Q$};


%%%  \draw[] (0.6435,0.02) -- (0.6435,-0.02) node [anchor = north] {$\delta$};
%%%  \draw[] (0,0.02) -- (0,-0.02) node [anchor = north] {$0$};


%y-achsenabschnitt
%\draw[dashed] (0.54,1) -- (0,1);
%\draw[] (-0.02,1) -- (0.02,1) node [anchor = east] {$\delta \,$};
%\draw[] (-0.02,0) -- (0.02,0) node [anchor = east] {$-\delta \, $};

==> figures/period3_orbit_critical.tex <==

\clip (-1.3,-1.3) rectangle (1.3,1.3);

\def \v {0.5}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


% Q_1/v
\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);



% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);



% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%\draw (Y\j)--(Z\j);}

%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.3}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


\foreach \s in {1,2}
{ \def \z {\s+1}
\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}



 % T/Q points
%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


% tangents
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);


%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);


%points of period 3, p1 using coordinates; p2 and p3 by rotation
\coordinate (p1) at ({0.25*(sqrt(12-3*\v^2) +\v)}, {sqrt(1-(1/16)*(sqrt(12-3*\v^2)+\v)^2)});
\path let \p1=(p1) in coordinate (p3) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(p1) in coordinate (p2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);


\foreach \j in {1,2,3}
{\filldraw (p\j) circle (0.8pt);}

% projected lines
\draw [] (p1)--(p3)--(p2)--(p1);

% arrows indicating the direction of the orbit
\draw [-Latex,shorten >=0.75cm] (p1)--(p3);
\draw [-Latex,shorten >=0.75cm] (p3)--(p2);
\draw [-Latex,shorten >=0.75cm] (p2)--(p1);


\filldraw (p1) circle (0pt) node[anchor=west]{\small$p$};


% second orbit -> reflect
\path let \p1=(p1) in coordinate (q1) at (\x1, -\y1);
\path let \p1=(p2) in coordinate (q2) at (\x1, -\y1);
\path let \p1=(p3) in coordinate (q3) at (\x1, -\y1);

\draw [lightgray] (q1)--(q3)--(q2)--(q1);
\draw [lightgray,-Latex,shorten >=0.75cm] (q1)--(q3);
\draw [lightgray,-Latex,shorten >=0.75cm] (q3)--(q2);
\draw [lightgray,-Latex,shorten >=0.75cm] (q2)--(q1);

\foreach \j in {1,2,3}
{\filldraw[lightgray] (q\j) circle (0.8pt);}

% redraw first orbit to be on top
\draw [] (p1)--(p3)--(p2)--(p1);


==> figures/period3_orbit_subcritical.tex <==
\clip (-1.3,-1.3) rectangle (1.3,1.3);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.378
\def \v {0.15}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);



% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);



%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.3}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


\foreach \s in {1,2}
{ \def \z {\s+1}
\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}








% T/Q points
%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


% tangents
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);



%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);







%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);



%points of period 3
\coordinate (p1) at ({0.25*(sqrt(12-3*\v^2) +\v)}, {sqrt(1-(1/16)*(sqrt(12-3*\v^2)+\v)^2)});
\path let \p1=(p1) in coordinate (p3) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(p1) in coordinate (p2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\foreach \j in {1,2,3}
{\filldraw (p\j) circle (0.8pt);}

\draw [] (p1)--(p3)--(p2)--(p1);

\draw [-Latex,shorten >=0.75cm] (p1)--(p3);
\draw [-Latex,shorten >=0.75cm] (p3)--(p2);
\draw [-Latex,shorten >=0.75cm] (p2)--(p1);

\filldraw (p1) circle (0pt) node[anchor=west]{\small$p$};

% second orbit
\path let \p1=(p1) in coordinate (q1) at (\x1, -\y1);
\path let \p1=(p2) in coordinate (q2) at (\x1, -\y1);
\path let \p1=(p3) in coordinate (q3) at (\x1, -\y1);

\draw [lightgray] (q1)--(q3)--(q2)--(q1);
\draw [lightgray,-Latex,shorten >=0.75cm] (q1)--(q3);
\draw [lightgray,-Latex,shorten >=0.75cm] (q3)--(q2);
\draw [lightgray,-Latex,shorten >=0.75cm] (q2)--(q1);

\foreach \j in {1,2,3}
{\filldraw[lightgray] (q\j) circle (0.8pt);}


%redraw 1st orbit to appear on top
\draw [] (p1)--(p3)--(p2)--(p1);

%overlap
\draw [line width=1.6pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={-acos(\v)}:-120+acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 + acos(\v)-60] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 +60 - acos(\v)] plot ({cos(\x)}, {sin(\x)});

==> figures/period3_orbit_supercritical.tex <==

\clip (-1.3,-1.3) rectangle (1.3,1.3);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.76}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);



% Kasner circle
\draw [very thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);



%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.3}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


\foreach \s in {1,2}
{ \def \z {\s+1}
\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}








% T/Q points
%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


% tangents
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);



%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);







%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);



%points of period 3
\coordinate (p1) at ({0.25*(sqrt(12-3*\v^2) +\v)}, {sqrt(1-(1/16)*(sqrt(12-3*\v^2)+\v)^2)});

\path let \p1=(p1) in coordinate (p3) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

\path let \p1=(p1) in coordinate (p2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\foreach \j in {1,2,3}
{\filldraw (p\j) circle (0.8pt);}

\filldraw (p1) circle (0pt) node[anchor=west]{\small$p$};

\draw [] (p1)--(p3)--(p2)--(p1);
\draw [-Latex,shorten >=0.75cm] (p1)--(p3);
\draw [-Latex,shorten >=0.75cm] (p3)--(p2);
\draw [-Latex,shorten >=0.75cm] (p2)--(p1);



% second orbit
\path let \p1=(p1) in coordinate (q1) at (\x1, -\y1);
\path let \p1=(p2) in coordinate (q2) at (\x1, -\y1);
\path let \p1=(p3) in coordinate (q3) at (\x1, -\y1);

\draw [lightgray] (q1)--(q3)--(q2)--(q1);
\draw [lightgray,-Latex,shorten >=0.75cm] (q1)--(q3);
\draw [lightgray,-Latex,shorten >=0.75cm] (q3)--(q2);
\draw [lightgray,-Latex,shorten >=0.75cm] (q2)--(q1);

\foreach \j in {1,2,3}
{\filldraw[lightgray] (q\j) circle (0.8pt);}

%redraw 1st triangle
\draw [] (p1)--(p3)--(p2)--(p1);


==> figures/period4_eigenvalues.tex <==
%arccos(0.8) = 0.6435
% first term  -2 tan^(-1)(((1 + v) tan(arccos(0.25)/2))/(-1 + v)) = 2.85665
%\clip [draw] (1.5,1.5) circle (4.5cm);
\definecolor{light-gray}{gray}{0.8}
\pgfplotsset{
	compat=newest,
	every axis plot/.append style={no marks},
	every axis/.style={
		axis lines=middle,
		width=14cm,
		height=6.5cm,
	}
}


\begin{axis}
	[axis lines = center,
	domain=0,
	xmin= -0.05,
	xmax = 1.05,
	ymin = -0.2,
	ymax = 6.2,
	samples=100,
	trig format plots=rad,
	xtick={0,0.191,0.252,0.325, 0.439,0.5,1},
	xticklabels={ $0$,$v_4$,$v_3$, $v_2$, $v_1$,$\frac 12$, 1},
	ytick={0,1,2,3,4,5,6},
	yticklabels={$0$,$1$,$2$, $3$,$4$,$5$, $6$}
	]
	%ytick = {0.6435 , 1.45089, 2.73789, 3.54529, 4.83229},
	%yticklabels={$\delta$, $\tca$, $\tcb$, $\tbc$, $\tba$}
	
	
	
	
	\def \M {{  (-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))  )          }}
	
	\def \N {   {    (sqrt(1-(-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1)))^2))     }    }
	
	
	
	
	
	
	
	%	Sigma1 = ((sqrt(3)*sqrt(4-x^2)+x)/4);
	%	Sigma2 = sqrt(1-((sqrt(3)*sqrt(4-x^2)+x)/4)^2);
	%	nu1(i) = 4*(Sigma1_1-v);
	%   nu2(i) = -4*x - 2*Sigma1 - 2*sqrt(3)*Sigma2;
	%   nu3(i) = -4*x - 2*Sigma1 + 2*sqrt(3)*Sigma2;
	
	
	\addplot [line width = 0.9pt, dashed, domain=-0.001:1, smooth] {abs(4*(-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))   -x)};
	\addplot [line width = 1.6pt,domain=-0.001:1, smooth] {abs(-4*x - 2*(-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))  ) - 2*sqrt(3)*(sqrt(1-(-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1)))^2)))  };
	\addplot [line width = 0.8pt, domain=-0.001:1, smooth] {abs(-4*x - 2*(-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))  ) + 2*sqrt(3)*(sqrt(1-(-1/(2*x) +   ((2*x^2+1)* (x^2+2+sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1)))^2)))  };
	
	
	
	
	
	\addplot[line width = 1.6pt, light-gray, domain=-0.001:1, smooth] {abs(4*(-1/(2*x) +   ((2*x^2+1)* (x^2+2-sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))   -x)};
	\addplot [line width = 0.8pt,  light-gray,domain=-0.001:1, smooth] {abs(-4*x - 2*(-1/(2*x) +   ((2*x^2+1)* (x^2+2-sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))  ) - 2*sqrt(3)*(sqrt(1-(-1/(2*x) +   ((2*x^2+1)* (x^2+2-sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1)))^2)))  };
	\addplot [line width = 1pt, dashed, light-gray,domain=-0.001:1, smooth] {abs(-4*x - 2*(-1/(2*x) +   ((2*x^2+1)* (x^2+2-sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1))  ) + 2*sqrt(3)*(sqrt(1-(-1/(2*x) +   ((2*x^2+1)* (x^2+2-sqrt(4*x^4+x^2+4)*x)  ) / (4*x*(x^4+x^2+1)))^2)))  };
	
	
	%	\addplot [ultra thick] coordinates {(0,0)(0.11,0)};
	%	\addplot [ultra thick] coordinates {(0.22,0)(0.33,0)};
	%	\addplot [ultra thick] coordinates {(0.66,0)(0.77,0)};
	%	\addplot [ultra thick] coordinates {(0.88,0)(1,0)};
	


%\addplot [loosely dotted] coordinates {(0.191,0)(0.191,3.215)};
%%\addplot [dotted] coordinates {(0.252,0)(0.252,6)};
%\addplot [dotted] coordinates {(0.325,0)(0.325,2.67)};
%\addplot [dotted] coordinates {(0.439,0)(0.439,1.64)};
	
%	\coordinate (A) at (0.75,0.16);
%	\coordinate (B) at (0.75,3.92);
%	\coordinate (C) at (0.75,4.78);
	


\end{axis}

\definecolor{light-gray}{gray}{0.65}
\coordinate (A1) at (12.5,4);
\coordinate (A2) at (12.5,3.5);
\coordinate (A3) at (12.5,3);
\coordinate (A4) at (12.5,1.8);
\coordinate (A5) at (12.5,1.3);
\coordinate (A6) at (12.5,0.8);

\foreach \i in {1,2,3,4,5,6}
{\path let \p1=(A\i) in coordinate (B\i) at (\x1+0.8cm, \y1); }

\draw [line width = 1.7pt] (A1)--(B1) node [anchor=west] {\tiny$\,-\evb(p)$};
\draw [dashed, line width = 1pt] (A2)--(B2) node [anchor=west]  {\tiny$\quad\eva(p)$};
\draw [line width = 0.9pt] (A3)--(B3) node [anchor=west] {\tiny$\, \shortquad|\evc(p)|$};

\draw [light-gray, line width = 1.9pt] (A4)--(B4); % node [anchor=west] {\small$\,-\eva(q)$};
\draw [light-gray, line width = 1.2pt, dashed] (A5)--(B5); % node [anchor=west] {\small$\,\evb(q)$};
\draw [light-gray, line width = 1.2pt] (A6)--(B6); % node [anchor=west] {\small$\,-\evc(q)$};

\draw [] (B4) node [anchor=west] {\tiny$\,-\eva(q)$};
\draw [] (B5) node [anchor=west] {\tiny$\quad\evb(q)$};
\draw [] (B6) node [anchor=west] {\tiny$\,-\evc(q)$};

==> figures/period4_orbit_critical.tex <==
\definecolor{light-gray}{gray}{0.55}
\clip (-1.2,-1.2) rectangle (1.2,1.2);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.5}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);



% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);



%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.3}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


\foreach \s in {1,2}
{ \def \z {\s+1}
\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}








% T/Q points
%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


% tangents
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);



%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);







%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);




\def \M {{-1/(2*\v) +   ((2*\v^2+1)* (\v^2+2+sqrt(4*\v^4+\v^2+4)*\v)  ) / (4*\v*(\v^4+\v^2+1))            }}

\def \N {   {    sqrt(1-(-1/(2*\v) +   ((2*\v^2+1)* (\v^2+2+sqrt(4*\v^4+\v^2+4)*\v)  ) / (4*\v*(\v^4+\v^2+1)))^2 )     }    }


\coordinate (p1) at (\M,\N);
\filldraw  (p1) circle (0.7pt);

%  intersection of arc A3 with the allonged line from Q1/v
\coordinate (PP) at ($(Q1v)!10!(p1)$);
\path [name path = line] (Q1v)--(PP);
%\path [name intersections={of=line and A3 ,by={p1,p2}}];
\path [name intersections={of=line and A3 ,by=p2}];


\path let \p1=(p1) in coordinate (p3) at (\x1,-\y1);
\path let \p1=(p2) in coordinate (p4) at (\x1,-\y1);

\foreach \j in {1,2,3,4}
{\filldraw (p\j) circle (0.8pt);}


\draw (p1)--(p2)--(p3)--(p4)--(p1);
\draw [-Latex,shorten >=1cm] (p1)--(p2);
\draw [-Latex,shorten >=1.6cm] (p2)--(p3);
\draw [-Latex,shorten >=1cm] (p3)--(p4);
\draw [-Latex,shorten >=1.6cm] (p4)--(p1);


%points
\filldraw [] (p1) circle (1.4pt);% node [anchor=south west]{$\,p$};
\filldraw [] (p3) circle (1.4pt);
\filldraw [light-gray] (p2) circle (1.4pt);
\filldraw [light-gray] (p4) circle (1.4pt);


\filldraw (p4) circle (0pt);% node [anchor=north east]{$q$};

==> figures/period4_orbit_subcritical.tex <==
\definecolor{light-gray}{gray}{0.55}

\clip (-1.2,-1.2) rectangle (1.2,1.2);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.15}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);



% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);



%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.3}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


\foreach \s in {1,2}
{ \def \z {\s+1}
\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}








% T/Q points
%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


% tangents
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);



%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);







%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);




\def \M {{-1/(2*\v) +   ((2*\v^2+1)* (\v^2+2+sqrt(4*\v^4+\v^2+4)*\v)  ) / (4*\v*(\v^4+\v^2+1))            }}

\def \N {   {    sqrt(1-(-1/(2*\v) +   ((2*\v^2+1)* (\v^2+2+sqrt(4*\v^4+\v^2+4)*\v)  ) / (4*\v*(\v^4+\v^2+1)))^2 )     }    }


\coordinate (p1) at (\M,\N);
\filldraw  (p1) circle (0.7pt);

%  intersection of arc A3 with the allonged line from Q1/v
\coordinate (PP) at ($(Q1v)!10!(p1)$);
\path [name path = line] (Q1v)--(PP);
\path [name intersections={of=line and A3 ,by={p1,p2}}];
%\path [name intersections={of=line and A3 ,by=p2}];


\path let \p1=(p1) in coordinate (p3) at (\x1,-\y1);
\path let \p1=(p2) in coordinate (p4) at (\x1,-\y1);

\foreach \j in {1,2,3,4}
{\filldraw (p\j) circle (0.8pt);}


\draw (p1)--(p2)--(p3)--(p4)--(p1);
\draw [-Latex,shorten >=1cm] (p1)--(p2);
\draw [-Latex,shorten >=1.6cm] (p2)--(p3);
\draw [-Latex,shorten >=1cm] (p3)--(p4);
\draw [-Latex,shorten >=1.6cm] (p4)--(p1);



%overlap
\draw [line width=1.6pt,domain={acos(\v)}:120-acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={-acos(\v)}:-120+acos(\v)] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 + acos(\v)-60] plot ({cos(\x)}, {sin(\x)});
\draw [line width=1.6pt,domain={180}:180 +60 - acos(\v)] plot ({cos(\x)}, {sin(\x)});

%points
\filldraw [] (p1) circle (1.4pt);% node [anchor=south west]{$\,p$};
\filldraw [] (p3) circle (1.4pt);
\filldraw [light-gray] (p2) circle (1.4pt);
\filldraw [light-gray] (p4) circle (1.4pt);


\filldraw (p4) circle (0pt);% node [anchor=north east]{$q$};

==> figures/period4_orbit_supercritical.tex <==
\definecolor{light-gray}{gray}{0.55}

\clip (-1.2,-1.2) rectangle (1.2,1.2);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.75}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);



% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);



%coordinate system
%\draw [->] (0,0)--(0.55,0);
%\draw [->] (0,0)--(0,0.55);


%\draw  (0.6,-0.05) circle (0pt) node [anchor=south]{\scriptsize$\Sigma_+$};
%\draw  (0,0.5) circle (0pt) node [anchor=west]{\scriptsize$\Sigma_-$};


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);



% X - points : vertices of triangle DELTA
\coordinate (X1) at (-2*\v*\radius,0);
%rotate about -120
\path let \p1=(X1) in coordinate (X2) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(X2) in coordinate (X3) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

% triangle DELTA
%\draw [line width=1pt] (X1)--(X2)--(X3)--(X1);



% interior bisectors 
\def \InScale {1}
\foreach \j in{1,2,3} 
{\path let \p1=(T\j) in coordinate (Y\j) at (\InScale*\x1,\InScale*\y1);
	\path let \p2=(Q\j) in coordinate (Z\j) at (\InScale*\x2,\InScale*\y2);}
%\draw (Y\j)--(Z\j);}



%exterior bisectors
\def \OutScale  {1}
\path let \p1=(X1) in coordinate (Ex23Up) at (\x1,\OutScale);
\path let \p1=(X1) in coordinate (Ex23Down) at (\x1,-\OutScale);

% rotate
\path let \p1=(Ex23Up) in coordinate (Ex13Up) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex13Down) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

\path let \p1=(Ex23Up) in coordinate (Ex12Up) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
\path let \p1=(Ex23Down) in coordinate (Ex12Down) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);

%\draw (Ex23Up)--(Ex23Down);
%\draw (Ex13Up)--(Ex13Down);
%\draw (Ex12Up)--(Ex12Down);

\def \scaling {1.3}
\coordinate (q1) at ($(T1)!\scaling!(Q1)$);
\coordinate (q2) at ($(T2)!\scaling!(Q2)$);
\coordinate (q3) at ($(T3)!\scaling!(Q3)$);

\coordinate (t1) at ($(Q1)!\scaling!(T1)$);
\coordinate (t2) at ($(Q2)!\scaling!(T2)$);
\coordinate (t3) at ($(Q3)!\scaling!(T3)$);


\foreach \s in {1,2}
{ \def \z {\s+1}
\path let \p1=(X\s) in coordinate (X\z) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);}








% T/Q points
%%\filldraw  (capT1) circle (0pt) node [anchor=south]{$\T_1$};
%%\filldraw  (T1) circle (0.5pt);
%\filldraw  (T1) circle (0.7pt); % node [anchor=east]{\scriptsize $\T_1$};
%\filldraw  (T2) circle (0.7pt); % node [anchor=south]{\scriptsize$\,\,\T_2$};
%\filldraw  (T3) circle (0.7pt); % node [anchor=north]{\scriptsize$\,\,\T_3$};
%
%%\filldraw  (capQ1) circle (0pt) node [anchor=south]{$\Q_1$};
%%\filldraw  (Q1) circle (0.5pt);
%\filldraw  (Q1) circle (0.7pt); % node [anchor=west]{\scriptsize$\Q_1$};
%\filldraw  (Q2) circle (0.7pt); % node [anchor=north]{\scriptsize$\Q_2\,\,$};
%\filldraw  (Q3) circle (0.7pt); % node [anchor=south]{\scriptsize$\Q_3\,\,$};


% tangents
%\draw (t12)--(t13);
%\draw (t21)--(t23);
%\draw (t31)--(t32);



%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);







%\draw (t1) -- (q1);
%\draw (t2) -- (q2);
%\draw (t3) -- (q3);




\def \M {{-1/(2*\v) +   ((2*\v^2+1)* (\v^2+2+sqrt(4*\v^4+\v^2+4)*\v)  ) / (4*\v*(\v^4+\v^2+1))            }}

\def \N {   {    sqrt(1-(-1/(2*\v) +   ((2*\v^2+1)* (\v^2+2+sqrt(4*\v^4+\v^2+4)*\v)  ) / (4*\v*(\v^4+\v^2+1)))^2 )     }    }


\coordinate (p1) at (\M,\N);
\filldraw  (p1) circle (0.7pt);

%  intersection of arc A3 with the allonged line from Q1/v
\coordinate (PP) at ($(Q1v)!10!(p1)$);
\path [name path = line] (Q1v)--(PP);
%\path [name intersections={of=line and A3 ,by={p1,p2}}];
\path [name intersections={of=line and A3 ,by=p2}];


\path let \p1=(p1) in coordinate (p3) at (\x1,-\y1);
\path let \p1=(p2) in coordinate (p4) at (\x1,-\y1);

\foreach \j in {1,2,3,4}
{\filldraw (p\j) circle (0.8pt);}


\draw (p1)--(p2)--(p3)--(p4)--(p1);
\draw [-Latex,shorten >=1cm] (p1)--(p2);
\draw [-Latex,shorten >=1.6cm] (p2)--(p3);
\draw [-Latex,shorten >=1cm] (p3)--(p4);
\draw [-Latex,shorten >=1.6cm] (p4)--(p1);



%points
\filldraw [] (p1) circle (1.4pt);% node [anchor=south west]{$\,p$};
\filldraw [] (p3) circle (1.4pt);
\filldraw [light-gray] (p2) circle (1.4pt);
\filldraw [light-gray] (p4) circle (1.4pt);


\filldraw (p4) circle (0pt);% node [anchor=north east]{$q$};

==> figures/projected_heteroclinics.tex <==
\clip (-1.4,-1.5) rectangle (2.85,1.5);

	%coordinate system
%	\draw [line width = 0.1mm] ( 0,-1.4) -- (0,1.4) ;
%	\draw [line width = 0.1mm]  (-1.4,0) -- (1.4,0) ;
	
	%circle
	\draw [thin] (1,0) arc (0:360:1cm and 1cm);	 	
	
	% A_1
	\draw [thick,Bracket-Bracket] (0.4,-0.9165) arc (-66.4218:66.4218:1cm and 1cm);	 	
	
	% Q/v
	\filldraw [black] (2.5,0) circle (0.7pt);
	\draw [black] (2.5,0) circle (0.7pt) node[anchor=south] {$\frac{\Q_1}{v}$};
	
%	%tangent points
%	\filldraw [black] (0.4,0.9165) circle (0pt) node[anchor=south] {$\tac$};
%	\filldraw [black] (0.4,-0.9165) circle (0pt) node[anchor=north] {$\tab$};
	
	
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-1,0); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.11,-0.98); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.54,-0.83); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.8,0.59); 
%	%
%	%
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.94,0.3); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.11,0.98); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.54,0.83); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.8,-0.59); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.94,-0.3); 


\foreach \s in {0.15,0.34,0.5,0.66,0.85}
{\draw[dotted] (2.5,0) -- ({cos(42-\s*84)},{sin(42-\s*84)});}
%die äußeren und mitte funktionieren mit den s-werten
\draw[-Latex] ({cos(42-0.15*84)},{sin(42-0.15*84)}) -- ({cos(90+0.15*180)},{sin(90+0.15*180)});
\draw[-Latex] ({cos(42-0.5*84)},{sin(42-0.5*84)}) -- ({cos(90+0.5*180)},{sin(90+0.5*180)});
\draw[-Latex] ({cos(42-0.85*84)},{sin(42-0.85*84)}) -- ({cos(90+0.85*180)},{sin(90+0.85*180)});

%die funktionieren nicht
\draw[-Latex] ({cos(42-0.34*84)},{sin(42-0.34*84)}) -- ({cos(90+0.33*180)},{sin(90+0.33*180)});
\draw[-Latex] ({cos(42-0.66*84)},{sin(42-0.66*84)}) -- ({cos(90+0.67*180)},{sin(90+0.67*180)});
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-1,0); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.11,-0.98); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.54,-0.83);
%	
%	 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.8,-0.59); 
%	\draw[-Latex, dotted,thick] (2.5,0) -- (-0.8,-0.59); 
%
%	
	\draw[dashed, -] (2.5,0) -- (0.41,-0.91) node[anchor = north] {\small$\tab(v)$} ;
	\draw[dashed, -] (2.5,0) -- (0.41, 0.91) node[anchor = south] {\small$\tac(v)$} ;
	
	% 
	\filldraw [black] (-0.8,-0.7) circle (0pt) node[anchor=north] {$\KC$}; 	
	
	

==> figures/sequence_of_graph_transforms.tex <==
%\clip [draw] (1.5,1.5) circle (4.5cm);

\def \InDistLeft {3}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}

\definecolor{light-gray}{gray}{0.65}

\coordinate (InBL) at (\InDistLeft,-1);
\coordinate (InBR) at (\InDistRight,1);
\coordinate (InTL) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL) at (-1.1,\OutHeightBottom);
\coordinate (OutBR) at (1.6,\OutHeightBottom);
\coordinate (OutTL) at (0.9,\OutHeightTop);
\coordinate (OutTR) at (3.6,\OutHeightTop);

\coordinate (Origin) at (0,0);
\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);

% origin
\filldraw (Origin) circle (1.2pt) node [anchor=west] {\small$p_k$};
% in/out section
\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);

% delta boxes
% in 
\def \delta {0.7}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);

% out
\def \deltaout {0}
\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\deltaout/2}!(OutTL)$);
\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\deltaout/2}!(OutTL)$);
\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
%\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);


\draw (5.6,2.5)  node [anchor=south] {\small$\insection_k$};
%\draw (4.2,0.5)  node [anchor=south] {\scriptsize$\tinsection_k$};
%\draw (2,3.3)  node [anchor=south] {\scriptsize$\outsection_k$};

%delta sections
\coordinate (InInter) at (intersection of  InBL--InTL and Origin--InOrigin);
%\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);
%\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);


% line of equilibria
\coordinate (A) at (-0.4,-1);
\coordinate (B) at (0.4,1);
\draw [] (A)--(B); % node[ anchor=west] {$\xc$};
\def \T {10}
\foreach \i in {0,...,\T}
{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A\i) circle (1pt);}


% coordinate system
%\draw (Origin)--(InInter);
%\draw (Origin)--(OutInter);
\draw (-1.5,-1.5)--(1.5,1.5); % node[ anchor=west] {$\xs$};

\coordinate (bla1) at ($(Origin)!1.3!(OutOrigin)$);
\coordinate (bla2) at ($(Origin)!1.3!(InOrigin)$);

%\draw (OutOrigin) -- (bla1); %node[ anchor=east] {$\xu$};
\draw (InOrigin) -- (bla2); % node[ anchor=north] {$\xss$};

% arrows
\draw [] (InInter)--(Origin);
\draw [-Latex, shorten >=1.3cm] (InInter)--(Origin);
\draw [-Latex, shorten >=1cm] (InInter)--(Origin);
\draw [-Latex, shorten >=0.7cm] (InInter)--(Origin);

\draw [-Latex, shorten >=0.5cm] (-1.5,-1.5)--(Origin);
\draw [-Latex, shorten >=0.8cm] (-1.5,-1.5)--(Origin);

\draw [-Latex, shorten >=0.5cm] (1.5,1.5)--(Origin);
\draw [-Latex, shorten >=0.8cm] (1.5,1.5)--(Origin);


\path let \p1=(Origin) in coordinate (OutInter) at (\x1,\y1+2cm);
\draw [-Latex, shorten >=0.3cm] (Origin)--(OutInter);




%\draw [] plot [smooth, tension=0.7] coordinates { (-10.2,1.2) (-10.4,1.8)  (-11,4.4)  (-11.7,5.4)};












\def \InDistLeft {-9}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL1) at (\InDistLeft,-1);
\coordinate (InBR1) at (\InDistRight,1);
\coordinate (InTL1) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR1) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL1) at (-13.1,\OutHeightBottom);
\coordinate (OutBR1) at (-10.4,\OutHeightBottom);
\coordinate (OutTL1) at (-11.1,\OutHeightTop);
\coordinate (OutTR1) at (-8.4,\OutHeightTop);

\coordinate (Origin1) at (-12,0);
\coordinate (InOrigin1) at ($(InBL1)!0.5!(InBR1)$);
\coordinate (OutOrigin1) at ($(OutBL1)!0.5!(OutTL1)$);

% origin
\filldraw (Origin1) circle (1.2pt) node [anchor=west] {\small$p_{k+1}$};
% in/out section
\draw (InBL1)--(InBR1) -- (InTR1) -- (InTL1) --(InBL1);

% delta boxes
% in 
\def \delta {0.7}
\coordinate (InDeltaBL1) at ($(InBL1)!{0.5-\delta/2}!(InBR1)$);
\coordinate (InDeltaBR1) at ($(InBL1)!{0.5+\delta/2}!(InBR1)$);
\path let \p1=(InDeltaBL1) in coordinate (InDeltaTL1) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR1) in coordinate (InDeltaTR1) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL1) -- (InDeltaBR1)--(InDeltaTR1)--(InDeltaTL1)-- (InDeltaBL1);

% out
\def \deltaout {0.9}
\coordinate (OutDeltaBL1) at ($(OutBL1)!{0.5-\deltaout/2}!(OutTL1)$);
\coordinate (OutDeltaTL1) at ($(OutBL1)!{0.5+\deltaout/2}!(OutTL1)$);
\path let \p1=(OutDeltaBL1) in coordinate (OutDeltaBR1) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL1) in coordinate (OutDeltaTR1) at (\x1+\deltaout*1*2.7 cm,\y1);




%\draw [blue,<-] plot [smooth, tension=0.7] coordinates { (-9.2,1.2) (-10.4,1.8)  (-11,4.4)  (-11.7,5.4)};


\draw (-6.4,2.5)  node [anchor=south] {\small$\insection_{k+1}$};

%delta sections
\coordinate (InInter1) at (intersection of  InBL1--InTL1 and Origin1--InOrigin1);
\coordinate (OutInter1) at (intersection of  OutDeltaBL1--OutDeltaBR1 and Origin1--OutOrigin1);


% line of equilibria
\coordinate (A1) at (-12.4,-1);
\coordinate (B1) at (-11.6,1);
\draw [] (A1)--(B1); % node[ anchor=west] {$\xc$};
\def \T {10}
\foreach \i in {0,...,\T}
{\coordinate (A1\i) at ($(A1)!\i/\T!(B1)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A1\i) circle (1pt);}


% coordinate system
\draw (Origin1)--(InInter1);
\draw (Origin1)--(OutInter1);
\draw (-13.5,-1.5)--(-10.5,1.5); % node[ anchor=west] {$\xs$};

\coordinate (bla11) at ($(Origin1)!1!(OutOrigin1)$);
\coordinate (bla21) at ($(Origin1)!1.3!(InOrigin1)$);

\draw (OutOrigin1) -- (bla11); %node[ anchor=east] {$\xu$};
\draw (InOrigin1) -- (bla21); % node[ anchor=north] {$\xss$};

% arrows

\draw [-Latex, shorten >=1.1cm] (InInter1)--(Origin1);
\draw [-Latex, shorten >=0.7cm] (InInter1)--(Origin1);


\draw [-Latex, shorten >=0.4cm] (-13.5,-1.5)--(Origin1);
\draw [-Latex, shorten >=0.65cm] (-13.5,-1.5)--(Origin1);
\draw [-Latex, shorten >=0.9cm] (-13.5,-1.5)--(Origin1);

\draw [-Latex, shorten >=0.4cm] (-10.5,1.5)--(Origin1);
\draw [-Latex, shorten >=0.65cm] (-10.5,1.5)--(Origin1);
\draw [-Latex, shorten >=0.9cm] (-10.5,1.5)--(Origin1);

\draw [-Latex, shorten >=0.7cm] (Origin1)--(OutInter1);


% h_k
\coordinate (x00) at (0,0) ;
\coordinate (x000) at (0,3) ;
\coordinate (x0) at (-0.4,5.2) ;
\coordinate (x1) at (-1.5,5.9) ;
\coordinate (x2) at (-3,5.1) ;
\coordinate (x3) at (-4,2) ;
\coordinate (x4) at (-5,0.4) ;


%Psiglob
\coordinate (anf) at (1,4.4) ;
\coordinate (X0) at (0.3,5.9) ;
\coordinate (X1) at (-1.2,6.7) ;
\coordinate (X2) at (-3,6.3) ;
\coordinate (X3) at (-4,3.5) ;
\coordinate (X4) at (-5,1.9) ;
\coordinate (X5) at (-6.8,1.6) ;


\draw (X2) circle (0pt) node [anchor=west]{\small$\Psi_k^{-1}\qquad\qquad$};


\draw [ultra thick,<-] plot [smooth, tension=0.62] coordinates {(2.8,1.3) (1.6,1.8) (anf) (X0) (X1) (X2) (X3) (X4) (X5)};
\draw (x3) circle (0pt) node [anchor=east]{\small$h_k$};

\draw [] plot [smooth, tension=0.7] coordinates { (x00) (x000) (x0) (x1) (x2) (x3) (x4) (bla21)};
\draw [_->, shorten >=0.1cm] plot [smooth, tension=0.7] coordinates { (x00) (x000) (x0) (x1) (x2) (x3) (x4) (bla21)};




\coordinate (y0) at (-12.4,4) ;
\coordinate (y1) at (-13.3,4.7) ;
\coordinate (y2) at (-14.5,5.5) ;
\coordinate (y3) at (-16,2) ;
\coordinate (y4) at (-17,0.4) ;

\draw (y0) circle (0pt) node [anchor=north]{\small$\qquad h_{k+1}$};
\draw [->, shorten >= 0.2cm] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1)}; % (y2) }; %(y2) (y3) (y4)};
%\draw [] plot [smooth, tension=0.7] coordinates {(bla11) (y0) (y1)}; % (y2) };
\draw [] plot [smooth, tension=0] coordinates {(-12,0) (bla11)};


%\draw [] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1) (y2) };
%\draw [-Latex, shorten >=0.28cm] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1) (y2) };



% h_{k-1}
\coordinate (z2) at (7.5,3.5) ;
\coordinate (z3) at (6.9,2) ;
\coordinate (z4) at (6,0.4) ;

\draw [->, shorten >= 0.2cm] plot [smooth, tension=0.7] coordinates { (z2) (z3) (z4) (bla2) }; %(y2) (y3) (y4)};
\draw [] plot [smooth, tension=0.7] coordinates { (z2) (z3) (z4) (bla2) };




\path let \p1=(x3) in coordinate (LOL) at (\x1+11.7 cm,\y1-1cm);

\draw (LOL) node [anchor=south]{\small$ \,\quad h_{k-1}$};

% graphs
\path let \p1=(InDeltaBL) in coordinate (x0) at (\x1 + 0.3 cm,\y1+ 0.7cm);
\path let \p1=(InDeltaBL) in coordinate (x1) at (\x1 + 0.8 cm,\y1+ 1.2cm);
\path let \p1=(InDeltaBL) in coordinate (x2) at (\x1 + 1.4 cm,\y1+ 2.2cm);
\path let \p1=(InDeltaBL) in coordinate (x3) at (\x1 + 1.7 cm,\y1+ 2.5cm);

\draw [densely dotted] plot [smooth, tension=0.9] coordinates { (InDeltaBL) (x0) (x1) (x2) (x3)};
\draw [light-gray,_-_,shorten >= 0.3cm] plot [smooth, tension=0.9] coordinates { (InDeltaBL) (x0) (x1) (x2) (x3)} node [anchor=east]{\small \, $G_k\lip $};



\path let \p1=(InDeltaBL1) in coordinate (x0) at (\x1 + 0.3 cm,\y1+ 0.9cm);
\path let \p1=(InDeltaBL1) in coordinate (x1) at (\x1 + 0.8 cm,\y1+ 1.6cm);
\path let \p1=(InDeltaBL1) in coordinate (x2) at (\x1 + 1.4 cm,\y1+ 2.6cm);

\draw [light-gray] plot [smooth, tension=0.9] coordinates { (InDeltaBL1) (x0) (x1) (x2)} node [anchor= north west]{\small \, $\lip$};


==> figures/sequence_of_sections.tex <==

%\clip [draw] (1.5,1.5) circle (4.5cm);

\def \InDistLeft {3}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL) at (\InDistLeft,-1);
\coordinate (InBR) at (\InDistRight,1);
\coordinate (InTL) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL) at (-1.1,\OutHeightBottom);
\coordinate (OutBR) at (1.6,\OutHeightBottom);
\coordinate (OutTL) at (0.9,\OutHeightTop);
\coordinate (OutTR) at (3.6,\OutHeightTop);

\coordinate (Origin) at (0,0);
\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);

% origin
\filldraw (Origin) circle (1.2pt) node [anchor=west] {\small$p_k$};
% in/out section
\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);

% delta boxes
% in 
\def \delta {0.6}
\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);

% out
\def \deltaout {0.9}
\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\deltaout/2}!(OutTL)$);
\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\deltaout/2}!(OutTL)$);
\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);

\draw [->] (2.8,1.3) to[ bend left=40] (1.4,2.4);
\draw (2.4,1.6)  node [anchor=south] {\small$\Psiloc_k$};

\draw (4.65,2.1)  node [anchor=south] {\scriptsize$\insection_k$};
\draw (4.2,0.5)  node [anchor=south] {\scriptsize$\tinsection_k$};
\draw (2,3.3)  node [anchor=south] {\scriptsize$\outsection_k$};

%delta sections
\coordinate (InInter) at (intersection of  InDeltaBL--InDeltaTL and Origin--InOrigin);
\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);


% line of equilibria
\coordinate (A) at (-0.4,-1);
\coordinate (B) at (0.4,1);
\draw [] (A)--(B); % node[ anchor=west] {$\xc$};
\def \T {10}
\foreach \i in {0,...,\T}
{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A\i) circle (1pt);}


% coordinate system
\draw (Origin)--(InInter);
\draw (Origin)--(OutInter);
\draw (-1.5,-1.5)--(1.5,1.5); % node[ anchor=west] {$\xs$};

\coordinate (bla1) at ($(Origin)!1.3!(OutOrigin)$);
\coordinate (bla2) at ($(Origin)!1.3!(InOrigin)$);

\draw (OutOrigin) -- (bla1); %node[ anchor=east] {$\xu$};
\draw (InOrigin) -- (bla2); % node[ anchor=north] {$\xss$};

% arrows
\draw [-Latex, shorten >=1.5cm] (InInter)--(Origin);
\draw [-Latex, shorten >=1.2cm] (InInter)--(Origin);
\draw [-Latex, shorten >=0.9cm] (InInter)--(Origin);

\draw [-Latex, shorten >=0.6cm] (-1.5,-1.5)--(Origin);
\draw [-Latex, shorten >=0.9cm] (-1.5,-1.5)--(Origin);

\draw [-Latex, shorten >=0.6cm] (1.5,1.5)--(Origin);
\draw [-Latex, shorten >=0.9cm] (1.5,1.5)--(Origin);

\draw [-Latex, shorten >=0.7cm] (Origin)--(OutInter);

















\def \InDistLeft {-9}
\def \InDistRight {\InDistLeft + 2}
\def \InHeight{2.5}


\coordinate (InBL1) at (\InDistLeft,-1);
\coordinate (InBR1) at (\InDistRight,1);
\coordinate (InTL1) at (\InDistLeft,-1+\InHeight);
\coordinate (InTR1) at (\InDistRight,1+\InHeight);

\def \OutHeightBottom {2.5}
\def \OutHeightTop {\OutHeightBottom + 1.7}

\coordinate (OutBL1) at (-13.1,\OutHeightBottom);
\coordinate (OutBR1) at (-10.4,\OutHeightBottom);
\coordinate (OutTL1) at (-11.1,\OutHeightTop);
\coordinate (OutTR1) at (-8.4,\OutHeightTop);

\coordinate (Origin1) at (-12,0);
\coordinate (InOrigin1) at ($(InBL1)!0.5!(InBR1)$);
\coordinate (OutOrigin1) at ($(OutBL1)!0.5!(OutTL1)$);

% origin
\filldraw (Origin1) circle (1.2pt) node [anchor=west] {\small$p_{k+1}$};
% in/out section
\draw (InBL1)--(InBR1) -- (InTR1) -- (InTL1) --(InBL1);
%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);

% delta boxes
% in 
\def \delta {0.6}
\coordinate (InDeltaBL1) at ($(InBL1)!{0.5-\delta/2}!(InBR1)$);
\coordinate (InDeltaBR1) at ($(InBL1)!{0.5+\delta/2}!(InBR1)$);
\path let \p1=(InDeltaBL1) in coordinate (InDeltaTL1) at (\x1,\y1+\delta*1*\InHeight cm);
\path let \p1=(InDeltaBR1) in coordinate (InDeltaTR1) at (\x1,\y1+\delta*1*\InHeight cm);
\draw (InDeltaBL1) -- (InDeltaBR1)--(InDeltaTR1)--(InDeltaTL1)-- (InDeltaBL1);

% out
\def \deltaout {0.9}
\coordinate (OutDeltaBL1) at ($(OutBL1)!{0.5-\deltaout/2}!(OutTL1)$);
\coordinate (OutDeltaTL1) at ($(OutBL1)!{0.5+\deltaout/2}!(OutTL1)$);
\path let \p1=(OutDeltaBL1) in coordinate (OutDeltaBR1) at (\x1+\deltaout*1*2.7 cm,\y1);
\path let \p1=(OutDeltaTL1) in coordinate (OutDeltaTR1) at (\x1+\deltaout*1*2.7 cm,\y1);
\draw (OutDeltaBL1) -- (OutDeltaBR1)--(OutDeltaTR1)--(OutDeltaTL1)-- (OutDeltaBL1);


\draw [->] (-9.2,1.3) to[ bend left=40] (-10.6,2.4);
\draw (-9.6,1.6)  node [anchor=south] {\small$\Psiloc_{k+1}$};

\draw (-7.5,1.9)  node [anchor=south] {\scriptsize$\insection_{k+1}$};
\draw (-7.9,0.35)  node [anchor=south] {\scriptsize$\tinsection_{k+1}$};
\draw (-10,3.3)  node [anchor=south] {\scriptsize$\outsection_{k+1}$};

%delta sections
\coordinate (InInter1) at (intersection of  InDeltaBL1--InDeltaTL1 and Origin1--InOrigin1);
\coordinate (OutInter1) at (intersection of  OutDeltaBL1--OutDeltaBR1 and Origin1--OutOrigin1);


% line of equilibria
\coordinate (A1) at (-12.4,-1);
\coordinate (B1) at (-11.6,1);
\draw [] (A1)--(B1); % node[ anchor=west] {$\xc$};
\def \T {10}
\foreach \i in {0,...,\T}
{\coordinate (A1\i) at ($(A1)!\i/\T!(B1)$);
	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
	\filldraw [] (A1\i) circle (1pt);}


% coordinate system
\draw (Origin1)--(InInter1);
\draw (Origin1)--(OutInter1);
\draw (-13.5,-1.5)--(-10.5,1.5); % node[ anchor=west] {$\xs$};

\coordinate (bla11) at ($(Origin1)!1.3!(OutOrigin1)$);
\coordinate (bla21) at ($(Origin1)!1.3!(InOrigin1)$);

\draw (OutOrigin1) -- (bla11); %node[ anchor=east] {$\xu$};
\draw (InOrigin1) -- (bla21); % node[ anchor=north] {$\xss$};

% arrows

\draw [-Latex, shorten >=1.1cm] (InInter1)--(Origin1);
\draw [-Latex, shorten >=0.7cm] (InInter1)--(Origin1);


\draw [-Latex, shorten >=0.5cm] (-13.5,-1.5)--(Origin1);
\draw [-Latex, shorten >=0.75cm] (-13.5,-1.5)--(Origin1);
\draw [-Latex, shorten >=1cm] (-13.5,-1.5)--(Origin1);

\draw [-Latex, shorten >=0.5cm] (-10.5,1.5)--(Origin1);
\draw [-Latex, shorten >=0.75cm] (-10.5,1.5)--(Origin1);
\draw [-Latex, shorten >=1cm] (-10.5,1.5)--(Origin1);

\draw [-Latex, shorten >=0.7cm] (Origin1)--(OutInter1);

\coordinate (x0) at (-0.4,5.2) ;
\coordinate (x1) at (-1.5,5.9) ;
\coordinate (x2) at (-3,5.1) ;
\coordinate (x3) at (-4,2) ;
\coordinate (x4) at (-5,0.4) ;

\coordinate (anf) at (1,4.4) ;
\coordinate (X0) at (0.3,5.9) ;
\coordinate (X1) at (-1.2,6.7) ;
\coordinate (X2) at (-3,6.3) ;
\coordinate (X3) at (-4,3.5) ;
\coordinate (X4) at (-5,1.9) ;
\coordinate (X5) at (-6.8,1.6) ;

\draw (X2) circle (0pt) node [anchor=west]{\small$\Psiglob_k\qquad\qquad$};

%\foreach \i in {0,...,4} {\draw (X\i) circle (9pt);}
\draw [->] plot [smooth, tension=0.62] coordinates { (anf) (X0) (X1) (X2) (X3) (X4) (X5)};

\draw (x3) circle (0pt) node [anchor=east]{\small$h_k$};



%\foreach \i in {0,...,4} {\draw (x\i) circle (9pt);}
%\draw (bla1) circle (9pt);
%\draw (bla21) circle (9pt);
\draw [] plot [smooth, tension=0.7] coordinates { (bla1) (x0) (x1) (x2) (x3) (x4) (bla21)};
\draw [_->, shorten >=0.1cm] plot [smooth, tension=0.7] coordinates { (bla1) (x0) (x1) (x2) (x3) (x4) (bla21)};


\coordinate (y0) at (-12.4,5.2) ;
\coordinate (y1) at (-13.5,5.9) ;
\coordinate (y2) at (-14.5,5.5) ;
\coordinate (y3) at (-16,2) ;
\coordinate (y4) at (-17,0.4) ;

\draw (y0) circle (0pt) node [anchor=north]{\small$\qquad h_{k+1}$};

%\foreach \i in {0,...,4} {\draw (y\i) circle (9pt);}
%\draw (bla11) circle (9pt);
%\draw (bla21) circle (9pt);
\draw [->, shorten >= 0.2cm] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1) (y2) }; %(y2) (y3) (y4)};
\draw [] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1) (y2) };



%\draw [] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1) (y2) };
%\draw [-Latex, shorten >=0.28cm] plot [smooth, tension=0.7] coordinates { (bla11) (y0) (y1) (y2) };

\coordinate (z0) at (11.4,5.2) ;
\coordinate (z1) at (10.5,5.9) ;
\coordinate (z2) at (8.3,5.1) ;
\coordinate (z3) at (7.4,2) ;
\coordinate (z4) at (6.5,0.4) ;
%\foreach \i in {2,...,4} {\draw (z\i) circle (9pt);}

\draw [->, shorten >= 0.2cm] plot [smooth, tension=0.7] coordinates { (z2) (z3) (z4) (bla2) }; %(y2) (y3) (y4)};
\draw [] plot [smooth, tension=0.7] coordinates { (z2) (z3) (z4) (bla2) };




%\coordinate (anf) at (-11,4.4) ;
%\coordinate (X0) at (-11.7,5.9) ;
%\coordinate (X1) at (-13.2,6.7) ;
%\coordinate (X2) at (-14,6.6) ;
%\coordinate (X3) at (-16,3.5) ;
%\coordinate (X4) at (-17,1.9) ;
%\coordinate (X5) at (-18.8,1.6) ;


%\foreach \i in {0,...,4} {\draw (X\i) circle (9pt);}
%\draw [->] plot [smooth, tension=0.8] coordinates { (anf) (X0) (X1) (X2)};
\path let \p1=(x3) in coordinate (LOL) at (\x1+11.7 cm,\y1-1cm);

\draw (LOL) circle (0pt) node [anchor=north]{\small$ \,\quad h_{k-1}$};



==> figures/shadowing.tex <==
% points p_k
\def \dis {2.5}

\def \n {5}
\foreach \i in {0,...,\n}
{\coordinate (p\i) at (\dis*\i,0);}


\foreach \i in {1,...,4}
{\filldraw (p\i) circle (1pt); }

\filldraw (p1) circle (0pt) node[anchor=north] {\footnotesize$p_{k-1}$}; 
\filldraw (p2) circle (0pt) node[anchor=north] {\footnotesize$p_{k}$}; 
\filldraw (p3) circle (0pt) node[anchor=north] {\footnotesize$p_{k+1}$}; 
\filldraw (p4) circle (0pt) node[anchor=north] {\footnotesize$p_{k+2}$}; 


% heteroclinics

\def \n {3}
\foreach \i in {1,...,\n}
{\coordinate (h\i) at (1.2+\dis*\i,0.45);
	\filldraw (h\i) circle (0pt); }
\filldraw (h1) circle (0pt) node[anchor=north] {\footnotesize$h_{k-1}(t)$}; 
\filldraw (h2) circle (0pt) node[anchor=north] {\footnotesize$h_{k}(t)$}; 
\filldraw (h3) circle (0pt) node[anchor=north] {\footnotesize$h_{k+1}(t)$}; 

\foreach \i/\j in {1/2, 2/3, 3/4}
{\draw [-Latex, shorten <=0.08cm, shorten >=0.1cm, bend left = 35] (p\i) to (p\j);}
%\draw [shorten <=0.08cm, shorten >=0.08cm, bend left = 30] (p\i)-- (p\j);}
\draw [_-Latex, shorten <=1cm, shorten >=0.1cm, bend left = 35] (p0) to (p1);
\draw [-Latex, shorten <=0.08cm, shorten >=1cm, bend left = 35] (p4) to (p5);

\path let \p1=(p1) in coordinate (x0) at (\x1-0.8cm,		\y1+1.2 cm);
\path let \p1=(p1) in coordinate (x1) at (\x1,					\y1+1 cm);
\path let \p1=(p2) in coordinate (x2) at (\x1-1.4cm ,	   	\y1+0.85 cm);
\path let \p1=(p2) in coordinate (x3) at (\x1-0.6cm ,	   \y1+0.6cm);
\path let \p1=(p2) in coordinate (x4) at (\x1-0.05cm ,	   \y1+0.4cm);
\path let \p1=(p2) in coordinate (x5) at (\x1+0.65cm ,	   \y1+0.55 cm);
\path let \p1=(p2) in coordinate (x6) at (\x1+1.6cm ,	   \y1+0.58 cm);
\path let \p1=(p3) in coordinate (x7) at (\x1-0.4cm,	   \y1+0.4 cm);
\path let \p1=(p3) in coordinate (x8) at (\x1 + 0.05cm,	   \y1+0.24 cm);
\path let \p1=(p3) in coordinate (x9) at (\x1+0.6cm ,	   \y1+0.44 cm);
\path let \p1=(p3) in coordinate (x10) at (\x1+1.3cm ,	   \y1+0.53 cm);
\path let \p1=(p4) in coordinate (x11) at (\x1-0.5cm,			\y1+0.36 cm);
\path let \p1=(p4) in coordinate (x12) at (\x1-0cm,			\y1+0.14 cm);
\path let \p1=(p4) in coordinate (x13) at (\x1+0.5cm ,			\y1+0.34 cm);
\path let \p1=(p4) in coordinate (x14) at (\x1+1cm ,			\y1+0.47 cm);
\path let \p1=(p4) in coordinate (x15) at (\x1+1.3cm ,			\y1+0.48 cm);

\filldraw (3,1) circle (0pt) node[anchor=south] {\footnotesize$x(t)$}; 
%	
%\foreach \k in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15}{\filldraw (x\k) circle (1pt) node[anchor=south] {\tiny$x_{\k}$};}
\draw [xshift=3cm] plot [smooth, tension=0.8] coordinates {(x0) (x1) (x2) (x3) (x4) (x5) (x6) (x7) (x8) (x9) (x10) (x11) (x12) (x13) (x14) (x15)};

%\filldraw (x1) circle (1pt) node[anchor=south] {\scriptsize$x(t_{k-1})$};
\filldraw (x4) circle (1pt) node[anchor=south] {\scriptsize$x(t_k)$};
\filldraw (x8) circle (1pt) node[anchor=south] {\scriptsize$x(t_{k+1})$};
%\filldraw (x12) circle (1pt) node[anchor=south] {\footnotesize$x(t_{k+2})$};


==> figures/stable_mf_graphtransform1.tex <==
\definecolor{light-gray}{gray}{0.65}

\clip (-2,-3) rectangle (20,3);

% left-right shift
\def \s {12}

% length of coordinate system
\def \ly {3}
\def \lx {6.4}

% 
\def \mx {0.7}
\def \my {3}

\coordinate (origin1) at (0,0);
\coordinate (origin2) at (\s,0);

\foreach \i in{1,2}
{\path let \p1=(origin\i) in coordinate (xneg\i) at (\x1-\mx cm ,\y1);
	\path let \p1=(origin\i) in coordinate (xpos\i) at (\x1+\lx cm,  \y1);
	
	\path let \p1=(origin\i) in coordinate (yneg\i) at (\x1,\y1-\my cm);
	\path let \p1=(origin\i) in coordinate (ypos\i) at (\x1,\y1+\ly cm);
	
	%coordinate axes
%	\draw (xneg\i)--(xpos\i) node [anchor=north] {\small $\xus$};
%	\draw (yneg\i)--(ypos\i) node [anchor=north east] {\small $\xc$};
}



\draw (xneg1)--(xpos1) node [anchor=west] {\small $\xus$};
\draw (yneg1)--(ypos1) node [anchor=north east] {\small $\xc$};

\draw (xneg2)--(xpos2) node [anchor=west] {\small $\yus$};
\draw (yneg2)--(ypos2) node [anchor=north east] {\small $\yc$};

\draw (17,3) node [anchor=north] {\small $\tinsection_{k+1}$};
\draw (6.5,3) node [anchor=north] {\small $\tinsection_{k}$};

% cone centers 
\coordinate (center1) at (0,0);
\path let \p1=(center1) in coordinate (center2) at (\x1 +\s cm  ,\y1);



% cone opening
\def \sigma {0.7}

% cone length
\def \conelength {4}
\definecolor{light-gray}{gray}{0.85}



\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelength cm ,\y1- \conelength* \sigma cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelength cm ,\y1+ \conelength* \sigma cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelength cm ,\y1- \conelength* \sigma cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelength cm ,\y1+ \conelength* \sigma cm);

	
}


\draw (center2)--(coneTR2);
\draw (center2)--(coneBR2);


%\path [fill = light-gray] (coneBL2)--(coneTL2)--(center2)--(coneBL2);
%\path [fill = light-gray] (coneBR2)--(coneTR2)--(center2)--(coneBR2);

%\draw (coneBL1)--(coneTR1);
%\draw (coneTL1)--(coneBR1);
%
%\draw (coneBL2)--(coneTR2);
%\draw (coneTL2)--(coneBR2);




\path let \p1=(center1) in coordinate (coneBL1) at (\x1-\conelength cm ,\y1- \conelength* \sigma cm);







\def \conelengthim {6}
\def \sigmaim {0.3}


\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelengthim cm ,\y1- \conelength* \sigmaim cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelengthim cm ,\y1+ \conelength* \sigmaim cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelengthim cm ,\y1- \conelength* \sigmaim cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelengthim cm ,\y1+ \conelength* \sigmaim cm);
	
}
%\path [fill = light-gray] (coneBL1)--(coneTL1)--(center1)--(coneBL1);
%\path [fill = light-gray] (coneBR1)--(coneTR1)--(center1)--(coneBR1);

\draw (center1)--(coneTR1);
\draw (center1)--(coneBR1);

%\draw (coneBL2)--(coneTR2);
%\draw (coneTL2)--(coneBR2);

\filldraw (center1) circle (1.5pt);
\filldraw (center2) circle (1.5pt); 





%caption
\path let \p1=(center1) in coordinate (center1cap) at (\x1, \y1+0.2 cm);
\path let \p1=(center2) in coordinate (center2cap) at (\x1, \y1+0.2 cm);

%\filldraw (center1cap) circle (0pt) node [anchor=south] {\small $\x$};
%\filldraw (center2cap) circle (0pt) node [anchor=south] {\small $\Psi(\x)$};

%arrow and map
\filldraw (\s-1.9,1) circle (0pt) node [anchor=south] {\small $\Psi$};
\draw [-Latex] (\s-3.1,0.75) to[bend left=30] (\s-0.8,0.75);




 % new centers
\coordinate (center1) at (3.5,0.4);
\coordinate (center2) at (13.5,0.8);


\filldraw (center1) circle (2pt) node [anchor=west] {$\,\x$};
\filldraw (center2) circle (2pt) node [anchor=west] {$\,\Psi(\x)$};


%\filldraw (\s+4,2.8) circle (0pt) node [anchor=west] {\small $\Cus{\sigma}{\Psi(\x)}$};


% cone opening
\def \sigma {0.7}

% cone length
\def \conelength {2.5}



\definecolor{light-gray}{gray}{0.8}

\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelength*\sigma cm ,\y1- \conelength cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelength*\sigma cm ,\y1+ \conelength cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelength*\sigma cm ,\y1- \conelength cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelength*\sigma cm ,\y1+ \conelength cm);
	
%	\path [fill = light-gray] (coneBL1)--(coneBR1)--(center1)--(coneBL1);
%	\path [fill = light-gray] (coneTR1)--(coneTL1)--(center1)--(coneTR1);

}


	\draw (coneBL1)--(coneTR1);
\draw (coneTL1)--(coneBR1);



%caption cone centers
\filldraw (center1) circle (1.5pt) ;
\filldraw (center2) circle (1.5pt); 
\path let \p1=(center1) in coordinate (center1cap) at (\x1, \y1+0 cm);
\path let \p1=(center2) in coordinate (center2cap) at (\x1, \y1+0 cm);
%\filldraw (center1cap) circle (0pt) node [anchor=east] {\small $\x$};
%\filldraw (center2cap) circle (0pt) node [anchor=east] {\small $\Psi(\x)$};

%\path let \p1=(center1) in coordinate (coneBL1) at (\x1-\conelength cm ,\y1- \conelength* \sigma cm);
\draw (coneBL1)--(coneTR1);
\draw (coneTL1)--(coneBR1);

\def \conelengthim {3.7}
\def \sigmaim {0.3}


\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelengthim*\sigmaim cm ,\y1- \conelengthim cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelengthim*\sigmaim cm ,\y1+ \conelengthim cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelengthim*\sigmaim cm ,\y1- \conelengthim cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelengthim*\sigmaim cm ,\y1+ \conelengthim cm);
}
%\path [fill = light-gray] (coneBL2)--(coneBR2)--(center2)--(coneBL2);
%\path [fill = light-gray] (coneTR2)--(coneTL2)--(center2)--(coneTR2);

\draw (coneBL2)--(coneTR2);
\draw (coneTL2)--(coneBR2);

%vertical line
\path let \p1=(center1) in coordinate (B) at (\x1 ,\y1+ 5 cm);
\path let \p1=(center1) in coordinate (A) at (\x1 ,\y1- 2.5 cm);

\draw [light-gray,xshift=0cm, name path=line1] plot [smooth, tension=0.8] coordinates {(\s,0) (12.8,-0.3) (13.6,-0.55) (14.3,-0.7) (15.2,-1.2) (16.3,-1.5)} node [anchor=west ]{$\lip$};
\draw [dashed, xshift=0cm, name path=line2] plot [smooth, tension=0.8] coordinates {(13,5) (center2) (13.5,-1.5) (12,-4)};
\draw [dashed]  (A) -- (B);


\path [name intersections={of=line1 and line2,by=P1}];
\filldraw (P1) circle (2pt) node [anchor=west] {};


\draw [light-gray,xshift=0cm, name path=line1] plot [smooth, tension=0.8] coordinates {(0,0) (1,-0.13) (2,-0.23) (3,-0.35) (4,-0.6) (6.5,-0.8)} node [anchor=west ]{\small$G\lip$};



\filldraw (origin1) circle (1.5pt);
\filldraw (origin2) circle (1.5pt); 

==> figures/subcritical_circle.tex <==
% v= 0.25
% labeling 
\draw (-1.7,1.3) circle(0pt) node[anchor=west] { };
\tiny
% Kasner circle
\draw[thin] (1,0) arc (0:360:1cm and 1cm);

% tangents
%1
\draw[dashed, -, thin] (0.25,0.975)--(3.5,0);
\draw[dashed, -, thin] (0.25,-0.975)--(3.5,0);
%2
\draw[dashed, -, thin] (0.71,-0.72)--(-1.75,-3.03);
\draw[dashed, -, thin] (-0.978,0.25)--(-1.75,-3.03);
%3
\draw[dashed, -, thin] (0.71,0.72)--(-1.75,3.03);
\draw[dashed, -, thin] (-0.978,-0.25)--(-1.75,3.03);

% domains
\draw [Bracket-Bracket] (0.25,-0.9682) arc (-75.5224878:75.5224878:1cm and 1cm);
\draw [Bracket-Bracket] (0.7071,0.7071) arc (45:194.5:1cm and 1cm);
\draw [Bracket-Bracket] (0.7071,-0.7071) arc (-45:-194.5:1cm and 1cm);


%%overlap
\draw [line width = 1.1 pt] (0.7071,0.7071) arc (45:75.52248:1cm and 1cm);
\draw [line width = 1.1 pt] (0.7071,-0.7071) arc (315.52248:285
:1cm and 1cm);
\draw [line width = 1.1 pt] (-0.97, 0.25) arc (165.5:194.5:1cm and 1cm);



%Q/v
\filldraw [black] (3.5,0) circle (0.5pt); \draw  (3.5,0) circle (0pt) node [anchor=west]{$\frac{\Q_1}v$};
\filldraw [black] (-1.75,-3.03) circle (0.5pt); \draw (-1.75,-3.03) circle (0.5pt)  node [anchor=east]{$\frac{\Q_2}v$};
\filldraw [black] (-1.75,3.03) circle (0.5pt); \draw (-1.75,3.03) circle (0.7pt)  node [anchor=east]{$\frac{\Q_3}v$};

%\draw (1,-2.5) circle(0pt) node [text width=3cm] {\footnotesize  $(0 < v < \frac 12$) The Kasner map is multivalued in the intersection of two unstable arcs};

\filldraw  (1.2,-2.5) circle (0pt) node [anchor=north]{\boxed{\text{\scriptsize$v\in (0,1/2)$}}};

%\draw (1.5,-3) circle(0pt) node % [text width=3cm]
%{\fontdimen2\font=2em%
%	\parbox{3.5cm}{\footnotesize \justifying \noindent The Kasner map is multivalued in the intersection of two unstable arcs.}};

%\fontdimen2\font=2em%
%\parbox{3cm}{\RaggedRight This is a ragged right and hyphenated text in a TikZ node.}


\filldraw [black] (0,3) circle (0pt);
\filldraw [black] (0,-3.2) circle (0pt);

==> figures/subcritical_orbit1.tex <==
% projected outside circle
\draw [densely dotted,  thin] (3.5,0)--(0.997,0.0125);

\filldraw  (0.997,0.0125) circle (0.7pt) node [anchor=south west]{\scriptsize$p_{\small 0}$};

\draw [densely dotted, thin] (-1.75,3.03)--(-0.69,0.72);

\draw [densely dotted, thin] (-1.75,-3.03)--(0.10, -0.99);

%\draw [green,densely dotted,  thin] (-1.75,3.03) -- ( -0.83, 0.55);
%\draw [densely dotted, very thin] (-1.75,3.03) -- (-0.995,0.022);
%\draw [densely dotted, very thin] (-1.75,3.03) -- ( -0.02, 0.99);

\draw [densely dotted,  thin] (-1.75,-3.03) -- (-0.995,0.022);
%\draw [densely dotted, very thin] (-1.75,-3.03) -- ( -0.75, -0.68);
%\draw [red, densely dotted, very thin] (-1.75,-3.03) -- ( -0.22, -0.975);

%\draw [blue, densely dotted,  thin] (3.5,0) -- (0.86,0.53);
%\draw [densely dotted, very thin] (3.5,0) -- (0.97,-0.24);

% projected inside circle
\draw [thin] (-0.69,0.72)--(0.1,-0.99);
\draw [thin] (0.997,0.0125)--(0.1,-0.99);
\draw [thin,-latex] (0.997,0.0125)--( -0.1, 0.016);
\draw [thin] ( -0.05, 0.0159)--( -0.995, 0.022);
\draw [thin, -latex] (-0.995,0.022)-- ( -0.83, 0.55);
%\draw [thin] ( -0.83, 0.55) -- ( -0.22, -0.975);
%\draw [thin] ( -0.22, -0.975) -- (0.86,0.53);
%\draw [thin,-latex] (0.86,0.53)--( 0.5, 0.6) ;


%\draw [very thin] (-0.995,0.022)-- ( -0.75, -0.67);
%\draw [very thin] ( -0.75, -0.67)-- ( -0.02, 0.99);
%\draw [very thin] ( -0.02, 0.99)-- (0.97,-0.24);
%\draw [very thin,-stealth] (0.97,-0.24)-- ( 0.5, -0.28);

==> figures/subcritical_orbit2.tex <==
% projected outside circle
%\draw [densely dotted, very thin] (3.5,0)--(0.997,0.0125);
%
%\draw [densely dotted, very thin] (-1.75,3.03) -- ( -0.83, 0.55);
\draw [densely dotted,  thin] (-1.75,3.03) -- (-0.995,0.022);
%\draw [red, densely dotted,  thin] (-1.75,3.03) -- ( -0.02, 0.99);
%
%\draw [densely dotted, very thin] (-1.75,-3.03) -- (-0.995,0.022);
%\draw [blue, densely dotted,  thin] (-1.75,-3.03) -- ( -0.75, -0.68);
%
%
%\draw [densely dotted, very thin] (3.5,0) -- (0.86,0.53);
%\draw [yellow, densely dotted,  thin] (3.5,0) -- (0.97,-0.24);
%
% projected inside circle
%
%\draw [very thin,-stealth] (0.997,0.0125)--( -0.1, 0.016);
%\draw [very thin] ( -0.05, 0.0159)--( -0.995, 0.022);
%\draw [very thin] (-0.995,0.022)-- ( -0.83, 0.55);
%\draw [very thin] ( -0.83, 0.55) -- ( -0.22, -0.975);
%\draw [very thin] ( -0.22, -0.975) -- (0.86,0.53);
%\draw [very thin,-stealth] (0.86,0.53)--( 0.5, 0.57) ;
%
%
\draw [  thin, -latex] (-0.995,0.022)-- ( -0.75, -0.67);
%\draw [  thin] ( -0.75, -0.67)-- ( -0.02, 0.99);
%\draw [  thin] ( -0.02, 0.99)-- (0.97,-0.24);
%\draw [  thin,-latex] (0.97,-0.24)-- ( 0.5, -0.29);

==> figures/subcritical_orbit3.tex <==
% projected outside circle
\draw [densely dotted,  thin] (3.5,0)--(0.997,0.0125);

%\filldraw  (0.997,0.0125) circle (0.7pt) node [anchor=south west]{\scriptsize$p_{\small 0}$};

\draw [densely dotted, thin] (-1.75,3.03)--(-0.69,0.72);

\draw [densely dotted, thin] (-1.75,-3.03)--(0.10, -0.99);

%\draw [green,densely dotted,  thin] (-1.75,3.03) -- ( -0.83, 0.55);
%\draw [densely dotted, very thin] (-1.75,3.03) -- (-0.995,0.022);
%\draw [densely dotted, very thin] (-1.75,3.03) -- ( -0.02, 0.99);

\draw [densely dotted,  thin] (-1.75,-3.03) -- (-0.995,0.022);
%\draw [densely dotted, very thin] (-1.75,-3.03) -- ( -0.75, -0.68);
%\draw [red, densely dotted, very thin] (-1.75,-3.03) -- ( -0.22, -0.975);

%\draw [blue, densely dotted,  thin] (3.5,0) -- (0.86,0.53);
%\draw [densely dotted, very thin] (3.5,0) -- (0.97,-0.24);

% projected inside circle
\draw [thin] (-0.69,0.72)--(0.1,-0.99);
\draw [thin] (0.997,0.0125)--(0.1,-0.99);
\draw [thin,-latex] (0.997,0.0125)--( -0.1, 0.016);
\draw [thin] ( -0.05, 0.0159)--( -0.995, 0.022);
\draw [thin, -latex] (-0.995,0.022)-- ( -0.83, 0.55);
%\draw [thin] ( -0.83, 0.55) -- ( -0.22, -0.975);
%\draw [thin] ( -0.22, -0.975) -- (0.86,0.53);
%\draw [thin,-latex] (0.86,0.53)--( 0.5, 0.6) ;


%\draw [very thin] (-0.995,0.022)-- ( -0.75, -0.67);
%\draw [very thin] ( -0.75, -0.67)-- ( -0.02, 0.99);
%\draw [very thin] ( -0.02, 0.99)-- (0.97,-0.24);
%\draw [very thin,-stealth] (0.97,-0.24)-- ( 0.5, -0.28);

==> figures/supercritical_circle.tex <==
clip (-1.5,-2) rectangle (2.5,6);

% 1/2 < v < 1    v=0.8 
\tiny 
\draw (-1.4,1.3) circle(0pt) node[anchor=west] { };

% Kasner circle
\draw[very thin] (1,0) arc (0:360:1cm and 1cm);


% arcs
%A_1
\draw [-Bracket] (1,0) arc (0:36.87:1cm and 1cm);
% node [anchor= west] {$\tac$};
\draw [-Bracket] (1, 0) arc (0:-36.87:1cm and 1cm);
% node [anchor= west] {$\tab$};

%A_3
\draw [-Bracket] (-0.5, 0.866) arc (120:156.87:1cm and 1cm);
% node [anchor= east] {$\tcb$};
\draw [-Bracket] (-0.5, 0.866) arc (120:83.13:1cm and 1cm);
% node [anchor= south] {$\tca$};

%A_2
\draw [-Bracket] (-0.5, -0.866) arc (240:276.87:1cm and 1cm);
\draw [-Bracket] (-0.5, -0.866) arc (240:203.13:1cm and 1cm);


% tangents
\draw[dashed, -, thin] (1.25,0)--(0.8,0.607);
\draw[dashed, -, thin] (1.25,0)--(0.8,-0.607);

\draw[dashed, -, thin] (-0.625,1.0825)--(-0.9257, 0.3893);
\draw[dashed, -, thin] (-0.625,1.0825)--(0.1257, 0.9963);

\draw[dashed, -, thin] (-0.625,-1.0825)--(0.1257, -0.9963);
\draw[dashed, -, thin] (-0.625,-1.0825)--(-0.9257,-0.3893);

%T/v
\filldraw  (1.25,0) circle (0.5pt) node [anchor=west]{$\frac{\Q_1}v$};
\filldraw (-0.625,-1.0825) circle (0.5pt) node [anchor=east]{$\frac{\Q_2}v$};
\filldraw (-0.625,1.0825)  circle (0.5pt)  node [anchor=east]{$\frac{\Q_3}v$};

%\draw (0,-2.5) circle(0pt) node {\footnotesize $ \mathrm{(c)} \, \, \frac 12 < v < 1$};

\filldraw  (0,-2.5) circle (0pt) node [anchor=north]{\boxed{\text{\scriptsize$(v\in (1/2,1)$}}};

%\draw (0.1,-3) circle(0pt) node % [text width=3cm]
%{\fontdimen2\font=2em%
%	\parbox{3.2cm}{\footnotesize \justifying \noindent  The Kasner map is well-defined. Generic orbits eventually enter $\S$.}};


%align 
%\filldraw [black] (-2,3) circle (0pt);
\filldraw [black] (0,3) circle (0pt);
\filldraw [black] (0,-3) circle (0pt);

==> figures/supercritical_orbit.tex <==
\draw[densely dotted,  thin] (1.25,0)--(0.98, 0.12);
\draw[densely dotted, thin]  (-0.625,1.0825)--(-0.6, 0.8);
\draw[densely dotted, thin]  (-0.625,-1.0825)--(-0.48,-0.89);

\draw[ thin] (0.98, 0.12)--(-0.6, 0.8);
\draw[ thin]  (-0.6, 0.8)--(-0.48,-0.89);
\draw[ thin,-latex]  (-0.48,-0.89)--(0.65,0.77);

\filldraw  (0.98, 0.12) circle (0.7pt) node [anchor=north east]{\scriptsize$p_{\small 0}$};

==> figures/supercritical_orbit2.tex <==
%period 2
\draw[densely dotted, thin]  (-0.625,-1.0825)--(-0.625,-0.8);
\draw[densely dotted, thin]  (-0.625,1.0825)--(-0.625,0.8);

\draw[thin,-latex]  (-0.625, 0.8)--(-0.625,-0.8);
\draw[thin,-latex]  (-0.625, -0.8)--(-0.625,0.8);


%stable manifold
\draw[densely dotted,  thin] (1.25,0)--(0.98, 0.12);
\draw[ thin, -latex] (0.98, 0.12)--(-0.625, 0.8);

\draw[densely dotted,  thin] (-0.625,-1.0825)--(-0.41, -0.92);
\draw[thin] (-0.41, -0.92)--(0.98, 0.12);

%\draw[red,  thin] (-0.625,1.0825)--(-0.41, -0.92);




==> figures/table.tex <==
%
%\draw [thick, -Latex] (0,-0.1)--(0,3.5);
%\draw [thick] (0.15,0)--(-0.15,0);
%\draw [thick] (0.15,1)--(-0.15,1);
%\draw [thick] (0.15,2)--(-0.15,2);
%\draw [thick] (0.15,3)--(-0.15,3);

%
%\draw (0,3) circle (0pt) node [anchor = east] {$D$};
%\draw (0,2.5) circle (0pt) node [anchor = east] {$4$};
%\draw (0,2) circle (0pt) node [anchor = east] {$4$};
%\draw (0,1.5) circle (0pt) node [anchor = east] {$3$};
%\draw (0,1) circle (0pt) node [anchor = east] {$3$};
%\draw (0,0.5) circle (0pt) node [anchor = east] {$2$};
%\draw (0,0) circle (0pt) node [anchor = east] {$1$};


\draw [] (-0.9,2.9)--(4.8,2.9);

\draw (0,3.1) circle (0pt) node [anchor = east] {Type};
%\draw (3,3.1) circle (0pt) node [anchor = west] {Lie algebra};

%\draw (3,2.5) circle (0pt) node [anchor = west] {$\mathfrak{su}(2)$};
%\draw (3,2) circle (0pt) node [anchor = west] {$\mathfrak{sl}(2,\RR)$};
%\draw (3,1.5) circle (0pt) node [anchor = west] {$\mathfrak{isom}(\RR^2)$};
%\draw (3,1) circle (0pt) node [anchor = west] {$\mathfrak{isom}($Min$_2)$};
%\draw (3,0.5) circle (0pt) node [anchor = west] {Heisenberg};
%\draw (3,0) circle (0pt) node [anchor = west] {$\RR^3$};


\draw (-0.1,2.5) circle (0pt) node [anchor = east] {I};
\draw (-0.1,2) circle (0pt) node [anchor = east] {II};
\draw (-0.1,1.5) circle (0pt) node [anchor = east] {VI$_0$};
\draw (-0.1,1) circle (0pt) node [anchor = east] {VII};
\draw (-0.1,0.5) circle (0pt) node [anchor = east] {VIII};
\draw (-0.1,0) circle (0pt) node [anchor = east] {IX};




\draw (1,3.1) circle (0pt) node [anchor = east] {$N_\alpha$};
\draw (1.7,3.1) circle (0pt) node [anchor = east] {$N_\beta$};
\draw (2.4,3.1) circle (0pt) node [anchor = east] {$N_\gamma$};
\draw (4.8,3.1) circle (0pt) node [anchor = east] {Dimension};

\draw (1,2.5) circle (0pt) node [anchor = east] {$0$};
\draw (1.7,2.5) circle (0pt) node [anchor = east] {$0$};
\draw (2.4,2.5) circle (0pt) node [anchor = east] {$0$};
\draw (4,2.5) circle (0pt) node [anchor = east] {$1$};

\draw (1,2) circle (0pt) node [anchor = east] {$+$};
\draw (1.7,2) circle (0pt) node [anchor = east] {$0$};
\draw (2.4,2) circle (0pt) node [anchor = east] {$0$};
\draw (4,2) circle (0pt) node [anchor = east] {$2$};

\draw (1,1.5) circle (0pt) node [anchor = east] {$+$};
\draw (1.7,1.5) circle (0pt) node [anchor = east] {$-$};
\draw (2.4,1.5) circle (0pt) node [anchor = east] {$0$};
\draw (4,1.5) circle (0pt) node [anchor = east] {$3$};

\draw (1,1) circle (0pt) node [anchor = east] {$+$};
\draw (1.7,1) circle (0pt) node [anchor = east] {$+$};
\draw (2.4,1) circle (0pt) node [anchor = east] {$0$};
\draw (4,1) circle (0pt) node [anchor = east] {$3$};

\draw (1,0.5) circle (0pt) node [anchor = east] {$+$};
\draw (1.7,0.5) circle (0pt) node [anchor = east] {$+$};
\draw (2.4,0.5) circle (0pt) node [anchor = east] {$-$};
\draw (4,0.5) circle (0pt) node [anchor = east] {$4$};

\draw (1,0) circle (0pt) node [anchor = east] {$+$};
\draw (1.7,0) circle (0pt) node [anchor = east] {$+$};
\draw (2.4,0) circle (0pt) node [anchor = east] {$+$};
\draw (4,0) circle (0pt) node [anchor = east] {$4$};


==> figures/test2.tex <==

\clip (-1.6,-1.5) rectangle (1.6,1.4);
%\clip (0,0) circle (1cm);
%\clip (-0.1,-1.8) rectangle (1.8,1.8);

%v = 0.36
\def \v {0.7}
\def \radius {1}



% Q points and Taub points
\foreach \s in {1,2,3}
{\coordinate (Q\s) at ({-120 * (\s - 1)}:\radius);}
\foreach \s in {1,2,3}
{\path let \p\s=(Q\s) in coordinate (T\s) at (-1*\x\s,-1*\y\s);}


\path let \p1=(Q1) in coordinate (Q1v) at (\x1/\v,\y1);
\path let \p1=(Q2) in coordinate (Q2v) at (\x1/\v,\y1/\v);
\path let \p1=(Q3) in coordinate (Q3v) at (\x1/\v,\y1/\v);



% Kasner circle
\draw [thin] (Q1) arc (0:360:\radius cm and \radius cm);	 	

% caption circle
%\node at (0.9*\radius, \radius*0.7) [anchor = west] {$\KC$};

% caption Q1 and T1
\path let \p1=(Q1) in coordinate (capQ1) at (1.15*\x1,\y1);
\path let \p1=(T1) in coordinate (capT1) at (1.15*\x1,\y1);


% tangent points
\coordinate (t13) at (\v,{sqrt(1-\v^2)});
\coordinate (t12) at (\v,-{sqrt(1-\v^2)});

%rotate about -120
\path let \p1=(t13) in coordinate (t21) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);
%rotate about -120
\path let \p1=(t12) in coordinate (t23) at (-0.5*\x1  +0.866*\y1, -0.866*\x1 -0.5*\y1);

%rotate about 120
\path let \p1=(t13) in coordinate (t32) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);
%rotate about 120
\path let \p1=(t12) in coordinate (t31) at (-0.5*\x1  -0.866*\y1, 0.866*\x1 -0.5*\y1);








%arcs 
\draw [Bracket-Bracket, thick, name path=A1] (t12) arc (-{acos(\v)}:{acos(\v)}:1);
\draw [Bracket-Bracket, thick, name path=A2] (t23) arc (-{acos(\v) -120 }:{acos(\v) -120}:1);
\draw [Bracket-Bracket, thick, name path=A3] (t31) arc (-{acos(\v) -240 }:{acos(\v) -240}:1);




\def \M {0.9243}

\def \N { -0.2641 }


\coordinate (p0) at (\M,\N);
\path [name path = line0] (Q1v)--(p0);
\path [name intersections={of=line0 and A1 ,by=p1}];



%  intersection of arc A3 with the allonged line from Q1/v
\coordinate (PP) at ($(Q1v)!10!(p1)$);
\path [name path = line1] (Q1v)--(PP);
\path [name intersections={of=line1 and A2 ,by=p2}];



\coordinate (QQ) at ($(Q2v)!10!(p2)$);
\path [name path = line2] (Q2v)--(QQ);
\path [name intersections={of=line2 and A1 ,by=p3}];


\coordinate (RR) at ($(Q1v)!10!(p3)$);
\path [name path = line3] (Q1v)--(RR);
\path [name intersections={of=line3 and A3 ,by=p4}];


\coordinate (SS) at ($(Q3v)!10!(p4)$);
\path [name path = line4] (Q3v)--(SS);
\path [name intersections={of=line4 and A2 ,by=p5}];

\coordinate (TT) at ($(Q2v)!10!(p5)$);
\path [name path = line5] (Q2v)--(TT);
\path [name intersections={of=line5 and A3 ,by=p6}];

%\coordinate (UU) at ($(Q3v)!10!(p6)$);
%\path [name path = line6] (Q3v)--(UU);
%\path [name intersections={of=line6 and A1 ,by=p7}];




%\path let \p1=(p1) in coordinate (p3) at (\x1,-\y1);
%\path let \p1=(p2) in coordinate (p4) at (\x1,-\y1);

%\foreach \j in {1,2,3,4,5,6,7}
%{\filldraw (p\j) circle (0.8pt) node [anchor = west]{$p\j$};}
%\filldraw (Q1v) circle (0.8pt);
%\filldraw (Q2v) circle (0.8pt);
%\filldraw (Q3v) circle (0.8pt);

\filldraw (p3) circle (0.8pt);
\draw (p3)--(p4);
\coordinate (mid) at ($(p2)!0.55!(p3)$);
\coordinate (X) at ($(p2)!0.3!(p3)$);
\coordinate (Y) at ($(p4)!0.85!(p5)$);
\draw [dashed] (X)--(p3);
\draw [dashed] (p4)--(Y);





\draw [] (mid)--(p3);
\draw [-Latex,shorten >=0.8cm] (mid)--(p3);

%\draw [-Latex,shorten >=1cm] (p2)--(p3);
\draw [-Latex,shorten >=1cm] (p3)--(p4);
\draw [-Latex,shorten >=1.2cm] (p4)--(p5);
%\draw [-Latex,shorten >=1cm] (p5)--(p6);
%\draw [dashed,-Latex, shorten >=1.5cm] (p6)--(p7);
%\draw [dashed,shorten >=1cm] (p6)--(p7);
%\draw [-Latex,shorten >=1.6cm] (p2)--(p3);
%\draw [-Latex,shorten >=1cm] (p3)--(p4);
%\draw [-Latex,shorten >=1.6cm] (p4)--(p1);

\path let \p1=(p3) in coordinate (recBL) at (\x1 -0.2cm, \y1-0.2cm);
\path let \p1=(p3) in coordinate (recTR) at (\x1 +0.2cm, \y1+0.2cm);
\draw (recBL) rectangle (recTR);

\filldraw  (p3) circle (0pt) node [anchor=west]{\small$p$};






%\def \shift {2}
%
%\def \InDistLeft {1.5}
%\def \InDistRight {\InDistLeft + 2}
%\def \InHeight{2.5}
%
%
%\coordinate (InBL) at (\InDistLeft+\shift,-1);
%\coordinate (InBR) at (\InDistRight+\shift,1);
%\coordinate (InTL) at (\InDistLeft+\shift,-1+\InHeight);
%\coordinate (InTR) at (\InDistRight+\shift,1+\InHeight);
%
%\def \OutHeightBottom {1}
%\def \OutHeightTop {\OutHeightBottom + 1.7}
%
%\coordinate (OutBL) at (-1.1+\shift,\OutHeightBottom);
%\coordinate (OutBR) at (1.6+\shift,\OutHeightBottom);
%\coordinate (OutTL) at (0.9+\shift,\OutHeightTop);
%\coordinate (OutTR) at (3.6+\shift,\OutHeightTop);
%
%\coordinate (Origin) at (0+\shift,0);
%\coordinate (InOrigin) at ($(InBL)!0.5!(InBR)$);
%\coordinate (OutOrigin) at ($(OutBL)!0.5!(OutTL)$);
%
%% origin
%\filldraw (Origin) circle (1.2pt) node [anchor=east] {\scriptsize$p$};
%
%
%% in/out section
%%\draw (InBL)--(InBR) -- (InTR) -- (InTL) --(InBL);
%%\draw (OutBL)--(OutBR) -- (OutTR) -- (OutTL) --(OutBL);
%
%
%% delta boxes
%% in 
%\def \delta {0.4}
%\coordinate (InDeltaBL) at ($(InBL)!{0.5-\delta/2}!(InBR)$);
%\coordinate (InDeltaBR) at ($(InBL)!{0.5+\delta/2}!(InBR)$);
%\path let \p1=(InDeltaBL) in coordinate (InDeltaTL) at (\x1,\y1+\delta*1*\InHeight cm);
%\path let \p1=(InDeltaBR) in coordinate (InDeltaTR) at (\x1,\y1+\delta*1*\InHeight cm);
%\draw (InDeltaBL) -- (InDeltaBR)--(InDeltaTR)--(InDeltaTL)-- (InDeltaBL);
%
%
%% out
%\def \deltaout {\delta}
%\coordinate (OutDeltaBL) at ($(OutBL)!{0.5-\delta/2}!(OutTL)$);
%\coordinate (OutDeltaTL) at ($(OutBL)!{0.5+\delta/2}!(OutTL)$);
%\path let \p1=(OutDeltaBL) in coordinate (OutDeltaBR) at (\x1+\deltaout*1*2.7 cm,\y1);
%\path let \p1=(OutDeltaTL) in coordinate (OutDeltaTR) at (\x1+\deltaout*1*2.7 cm,\y1);
%\draw (OutDeltaBL) -- (OutDeltaBR)--(OutDeltaTR)--(OutDeltaTL)-- (OutDeltaBL);
%
%
%\draw [->] (3.5+\shift,1.8) to[ bend left=40] (2+\shift,3);
%\draw (3+\shift,2.3)  node [anchor=south] {$\Psiloc$};
%
%\draw (5.4+\shift,2.3)  node [anchor=south] {$\insection$};
%\draw (1.8+\shift,4.1)  node [anchor=south] {$\outsection$};
%
%
%
%% lines depend on the sections
%%whole section
%%\coordinate (InInter) at (intersection of  InBL--InTL and Origin--InOrigin);
%%\coordinate (OutInter) at (intersection of  OutBL--OutBR and Origin--OutOrigin);
%%delta sections
%\coordinate (InInter) at (intersection of  InDeltaBL--InDeltaTL and Origin--InOrigin);
%\coordinate (OutInter) at (intersection of  OutDeltaBL--OutDeltaBR and Origin--OutOrigin);
%
%
%% line of equilibria
%\coordinate (A) at (-0.4+\shift,-1);
%\coordinate (B) at (0.4+\shift,1);
%\draw [gray] (A)--(B) node[ anchor=west] {$\xc$};
%\def \T {12}
%\foreach \i in {0,...,\T}
%{\coordinate (A\i) at ($(A)!\i/\T!(B)$);
%	%	\path let \p1=(A) in coordinate (A\i) at (\i/6*\x1, 2.5/6*\i*\y1); 
%	\filldraw [gray] (A\i) circle (1pt);}
%
%
%
%% coordinate system
%\draw (Origin)--(InInter);
%\draw (Origin)--(OutInter);
%\draw (-1.5+\shift,-1.5)--(1.5+\shift,1.5) node[ anchor=west] {$\xs$};
%
%\coordinate (bla1) at ($(Origin)!1.4!(OutOrigin)$);
%\coordinate (bla2) at ($(Origin)!1.4!(InOrigin)$);
%
%\draw (OutOrigin) -- (bla1)node[ anchor=east] {$\xu$};
%\draw (InOrigin) -- (bla2) node[ anchor=north] {$\xss$};
%
%% arrows
%\draw [-Latex, shorten >=1.5cm] (InInter)--(Origin);
%\draw [-Latex, shorten >=1.2cm] (InInter)--(Origin);
%\draw [-Latex, shorten >=0.9cm] (InInter)--(Origin);
%
%\draw [-Latex, shorten >=0.7cm] (-1.5+\shift,-1.5)--(Origin);
%\draw [-Latex, shorten >=1cm] (-1.5+\shift,-1.5)--(Origin);
%
%\draw [-Latex, shorten >=0.7cm] (1.5+\shift,1.5)--(Origin);
%\draw [-Latex, shorten >=1cm] (1.5+\shift,1.5)--(Origin);
%
%\draw [-Latex, shorten >=1cm] (Origin)--(OutInter);
%
%


==> figures/transversal_cones.tex <==
% left-right shift
\def \s {11}

% length of coordinate system
\def \ly {5}
\def \lx {7}

% 
\def \mx {0.7}
\def \my {0.7}

\coordinate (origin1) at (0,0);
\coordinate (origin2) at (\s,0);

\foreach \i in{1,2}
{\path let \p1=(origin\i) in coordinate (xneg\i) at (\x1-\mx cm ,\y1);
\path let \p1=(origin\i) in coordinate (xpos\i) at (\x1+\lx cm,  \y1);

\path let \p1=(origin\i) in coordinate (yneg\i) at (\x1,\y1-\my cm);
\path let \p1=(origin\i) in coordinate (ypos\i) at (\x1,\y1+\ly cm);


%coordinate axes
\draw (xneg\i)--(xpos\i) node [anchor=west] {\small $\xus$};
\draw (yneg\i)--(ypos\i) node [anchor=south] {\small $\xc$};
}




% cone centers 
\coordinate (center1) at (4.5,1.5);
\path let \p1=(center1) in coordinate (center2) at (\x1- 2.2cm + \s cm ,\y1+1.2cm);



% cone opening
\def \sigma {0.6}

% cone length
\def \conelength {2.1}
\definecolor{light-gray}{gray}{0.8}



\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelength cm ,\y1- \conelength* \sigma cm);
\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelength cm ,\y1+ \conelength* \sigma cm);

\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelength cm ,\y1- \conelength* \sigma cm);
\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelength cm ,\y1+ \conelength* \sigma cm);

}
	\path [fill = light-gray] (coneBL2)--(coneTL2)--(center2)--(coneBL2);
	\path [fill = light-gray] (coneBR2)--(coneTR2)--(center2)--(coneBR2);
	
	\draw (coneBL1)--(coneTR1);
	\draw (coneTL1)--(coneBR1);
	
	\draw (coneBL2)--(coneTR2);
	\draw (coneTL2)--(coneBR2);




\path let \p1=(center1) in coordinate (coneBL1) at (\x1-\conelength cm ,\y1- \conelength* \sigma cm);







\def \conelengthim {2.9}
\def \sigmaim {0.35}


\foreach \i in{1,2}
{\path let \p1=(center\i) in coordinate (coneBL\i) at (\x1-\conelengthim cm ,\y1- \conelength* \sigmaim cm);
	\path let \p1=(center\i) in coordinate (coneTL\i) at (\x1-\conelengthim cm ,\y1+ \conelength* \sigmaim cm);
	
	\path let \p1=(center\i) in coordinate (coneBR\i) at (\x1+\conelengthim cm ,\y1- \conelength* \sigmaim cm);
	\path let \p1=(center\i) in coordinate (coneTR\i) at (\x1+\conelengthim cm ,\y1+ \conelength* \sigmaim cm);
	
}
\path [fill = light-gray] (coneBL1)--(coneTL1)--(center1)--(coneBL1);
\path [fill = light-gray] (coneBR1)--(coneTR1)--(center1)--(coneBR1);

\draw (coneBL1)--(coneTR1);
\draw (coneTL1)--(coneBR1);

%\draw (coneBL2)--(coneTR2);
%\draw (coneTL2)--(coneBR2);




\filldraw (center1) circle (1.5pt) ;
\filldraw (center2) circle (1.5pt); 


%caption
\path let \p1=(center1) in coordinate (center1cap) at (\x1, \y1+0.2 cm);
\path let \p1=(center2) in coordinate (center2cap) at (\x1, \y1+0.2 cm);

\filldraw (center1cap) circle (0pt) node [anchor=south] {\small $\x$};
\filldraw (center2cap) circle (0pt) node [anchor=south] {\small $\Psi(\x)$};

%arrow and map
\filldraw (\s-1.6,3.2) circle (0pt) node [anchor=south] {\small $\Psi^{-1}$};
\draw [line width = 0.3pt, Latex-] (\s-3,3) to[bend left=30] (\s-0.6,3);


%\filldraw (\s+4,2.8) circle (0pt) node [anchor=west] {\small $\Cus{\sigma}{\Psi(\x)}$};

